Non-intrusive MEMS microphone sensing of acoustic field state in resonant acoustic levitators

Reliable operation of resonant acoustic levitators requires knowledge of the acoustic field state because the optimum transducer-reflector distance and resonant operating condition shift with wavelength, temperature, object insertion, and mechanical alignment. Existing adjustment methods are limited, especially for compact closed-loop operation and architectures without a passive reflector. Here, we investigate transducer-mounted microelectromechanical system (MEMS) microphones as off-axis external sensors that acquire relative acoustic signals without placing sensors inside the levitation cavity. Using a linear microphone configuration, we performed transducer-reflector distance sweeps over resonance modes n = 5-8 and compared microphone amplitude with acoustic radiation force measured by a precision balance and with peak-to-peak transducer current. The channel-mean microphone-voltage maxima occurred within two sampled distance increments, or at most 30 micrometers, of the force maxima. At the microphone-derived peak positions, at least 98.3% of the corresponding maximum force was retained. Microphone amplitude localized the force maximum more sharply than peak-to-peak transducer current. In one frequency-shift experiment, microphone phase provided a proof of principle for correction-direction estimation, while envelope modulation captured channel-resolved field changes during object oscillation. Ring measurements showed channel-dependent responses as transducer-reflector tilt was varied, but did not provide a calibrated or unique tilt estimate. These results show the potential of external MEMS microphones as relative acoustic observables for resonance-related field-state assessment and provide a basis for compact transducer-side feedback. The principle may also be transferable to transducer-transducer and array-based architectures.

==> figures/angle/fig_angle_force_over_alpha_panel.tex <==
% figures/angle/fig_angle_force_over_alpha_panel.tex
%
% Panel (d) for fig_angle_response_composite.tex:
%   Balance-derived acoustic radiation force over transducer--reflector angle.
%
% Expected from parent:
%   \PanelW, \PanelH
%   \AngleDataRes
%   \AngleGToMN
%   \AngleAlphaMin, \AngleAlphaMax
%
% Expected CSV columns:
%   User_desc
%   Weight_Value
%   Weight_Value_StdDev
%
% Optional padding from parent:
%   \AngleStackPadL, \AngleStackPadR
%   \AngleStackPadT, \AngleStackPadBNoX

\begingroup

% -----------------------------------------------------------------------------
% Fallbacks
% -----------------------------------------------------------------------------

\ifdefined\PanelW\else\def\PanelW{8.4}\fi
\ifdefined\PanelH\else\def\PanelH{1.35}\fi

\ifdefined\AngleDataRes\else
  \def\AngleDataRes{data/2026-03-20_11-29-12_clean.csv}
\fi

\ifdefined\AngleGToMN\else\def\AngleGToMN{9.80665}\fi

\ifdefined\AngleAlphaMin\else\def\AngleAlphaMin{-60}\fi
\ifdefined\AngleAlphaMax\else\def\AngleAlphaMax{30}\fi

\ifdefined\AngleStackPadL\else\def\AngleStackPadL{2.10}\fi
\ifdefined\AngleStackPadR\else\def\AngleStackPadR{0.18}\fi
\ifdefined\AngleStackPadT\else\def\AngleStackPadT{0.10}\fi
\ifdefined\AngleStackPadBNoX\else\def\AngleStackPadBNoX{0.18}\fi

\ifdefined\AngleStackLabelW\else\def\AngleStackLabelW{2.15}\fi
\ifdefined\AngleStackLabelGap\else\def\AngleStackLabelGap{0.18}\fi

% -----------------------------------------------------------------------------
% Local style
% -----------------------------------------------------------------------------

\def\AxisLabelFont{\footnotesize}
\def\TickLabelFont{\scriptsize}
\def\AnnoFont{\scriptsize}

\def\AngleForceLineW{0.75pt}
\def\AngleForceMarkSize{1.5pt}

\pgfmathsetlengthmacro{\AxisW}{%
  (\PanelW-\AngleStackPadL-\AngleStackPadR-\AngleStackLabelGap-\AngleStackLabelW)*1cm%
}
\pgfmathsetlengthmacro{\AxisH}{(\PanelH-\AngleStackPadBNoX-\AngleStackPadT)*1cm}

\pgfmathsetlengthmacro{\AngleStackLabelWLength}{\AngleStackLabelW*1cm}
\pgfmathsetlengthmacro{\AngleStackLabelGapLength}{\AngleStackLabelGap*1cm}
\pgfmathsetlengthmacro{\AngleRightLabelX}{%
  \AxisW+\AngleStackLabelGapLength+0.5*\AngleStackLabelWLength%
}
\pgfmathsetlengthmacro{\AngleRightLabelY}{-0.5*\AxisH}

\pgfplotsset{
  angleforceaxis/.style={
    transparentaxisbackground,
    width=\AxisW,
    height=\AxisH,
    scale only axis,
    anchor=north west,
    xmin=\AngleAlphaMin,
    xmax=\AngleAlphaMax,
    ymin=3.5,
    ymax=16.2,
    xtick={-60,-40,-20,0,20},
    xticklabels=\empty,
    ytick={5,10,15},
    ylabel={\shortstack{$F_\mathrm{ARF}$\\(mN)}},
    tick label style={font=\TickLabelFont},
    yticklabel style={xshift=-0.30em},
    label style={font=\AxisLabelFont},
    ylabel style={
      font=\AxisLabelFont,
      at={(ticklabel cs:0.5)},
      anchor=near yticklabel,
      align=center,
      xshift=-3pt,
    },
    grid=major,
    grid style={dashed,gray!30},
    unbounded coords=discard,
    clip=true,
    axis on top=false,
    tick align=inside,
    scaled ticks=false,
    enlargelimits=false,
  },
}

\begin{tikzpicture}

  \path[use as bounding box] (0,0) rectangle (\PanelW,\PanelH);

  \begin{scope}[shift={(\AngleStackPadL*1cm,(\PanelH-\AngleStackPadT)*1cm)}]

    \AngleGradientBackground{\AxisW}{\AxisH}

    \begin{axis}[angleforceaxis]

      % Mean force trace.
      \addplot+[
        no marks,
        draw=weight,
        line width=\AngleForceLineW,
        line cap=round,
        line join=round,
        smooth,
        forget plot,
      ]
      table[
        col sep=comma,
        x=User_desc,
        y expr=\thisrow{Weight_Value}*\AngleGToMN,
      ]{\AngleDataRes};

      \addplot+[
        only marks,
        mark=x,
        mark size=\AngleForceMarkSize,
        draw=weight,
        fill=white,
        line width=0.55pt,
        forget plot,
      ]
      table[
        col sep=comma,
        x=User_desc,
        y expr=\thisrow{Weight_Value}*\AngleGToMN,
      ]{\AngleDataRes};

     % Reference angle markers.
      \addplot+[
        draw=black!65,
        no marks,
        dashed,
        line width=0.8pt,
        forget plot,
      ] coordinates {(0,3.5) (0,16.2)};

      \addplot+[
        draw=black!65,
        no marks,
        dashed,
        line width=0.8pt,
        forget plot,
      ] coordinates {(-30,3.5) (-30,16.2)};


    \end{axis}

    \node[
      anchor=center,
      font=\AnnoFont,
      align=center,
      text width=\AngleStackLabelWLength,
      inner sep=0pt,
    ] at (\AngleRightLabelX,\AngleRightLabelY)
    {\shortstack{Resonant\\\(H_{n=5}=20.9\,\mathrm{mm}\)}};

  \end{scope}

\end{tikzpicture}

\endgroup

==> figures/angle/fig_angle_hsweep_aligned_panel.tex <==
% figures/angle/fig_angle_hsweep_aligned_panel.tex
%
% Panel (b) for fig_angle_response_composite.tex:
%   Balance-derived acoustic radiation force over transducer--reflector
%   distance H for the near-aligned reference setting.
%
% Expected from parent:
%   \PanelW, \PanelH
%   \AngleDataHSweepAligned
%   \AngleGToMN
%   \AngleHMin, \AngleHMax
%   \AngleHPeakAlignedRaw
%   \Hoffset
%
% Expected CSV columns:
%   User_desc
%   Weight_Value
%   Weight_Value_StdDev
%
% Optional padding from parent:
%   \AngleHSweepPadL, \AngleHSweepPadR
%   \AngleHSweepPadT, \AngleHSweepPadB

\begingroup

% -----------------------------------------------------------------------------
% Fallbacks
% -----------------------------------------------------------------------------

\ifdefined\PanelW\else\def\PanelW{4.2}\fi
\ifdefined\PanelH\else\def\PanelH{2.1}\fi

\ifdefined\AngleDataHSweepAligned\else
  \def\AngleDataHSweepAligned{data/2026-03-16_14-23-34_clean.csv}
\fi

\ifdefined\AngleGToMN\else\def\AngleGToMN{9.80665}\fi

\ifdefined\AngleHMin\else\def\AngleHMin{20.2}\fi
\ifdefined\AngleHMax\else\def\AngleHMax{21.7}\fi

\ifdefined\AngleHPeakAlignedRaw\else\def\AngleHPeakAlignedRaw{18.946}\fi

\ifdefined\AngleHOffset\else\def\AngleHOffset{2.0}\fi

\ifdefined\AngleHSweepPadL\else\def\AngleHSweepPadL{1.25}\fi
\ifdefined\AngleHSweepPadR\else\def\AngleHSweepPadR{0.15}\fi
\ifdefined\AngleHSweepPadT\else\def\AngleHSweepPadT{0.18}\fi
\ifdefined\AngleHSweepPadB\else\def\AngleHSweepPadB{0.8}\fi

% -----------------------------------------------------------------------------
% Local style
% -----------------------------------------------------------------------------

\def\AxisLabelFont{\footnotesize}
\def\TickLabelFont{\scriptsize}
\def\AnnoFont{\scriptsize}

\def\AngleSweepLineW{0.75pt}
\def\AngleSweepMarkSize{1.15pt}
\def\AngleSweepRefLineW{0.7pt}

\pgfmathsetlengthmacro{\AxisW}{(\PanelW-\AngleHSweepPadL-\AngleHSweepPadR)*1cm}
\pgfmathsetlengthmacro{\AxisH}{(\PanelH-\AngleHSweepPadB-\AngleHSweepPadT)*1cm}

\pgfmathsetmacro{\AngleHPeakAligned}{\AngleHPeakAlignedRaw+\AngleHOffset}

\pgfplotsset{
  anglehsweepaxis/.style={
    transparentaxisbackground,
    width=\AxisW,
    height=\AxisH,
    scale only axis,
    anchor=north west,
    xmin=\AngleHMin,
    xmax=\AngleHMax,
    ymin=-0.3,
    ymax=16.8,
    xtick={20.4,20.8,21.2,21.6},
    ytick={0,5,10,15},
    xlabel={\(H\) (mm)},
    ylabel={\shortstack{$F_\mathrm{ARF}$\\(mN)}},
    tick label style={font=\TickLabelFont},
    xticklabel style={yshift=-0.4em},
    yticklabel style={xshift=-0.30em},
    label style={font=\AxisLabelFont},
    xlabel style={
      font=\AxisLabelFont,
      yshift=-0.25em,
    },
    ylabel style={
      font=\AxisLabelFont,
      at={(ticklabel cs:0.5)},
      anchor=near yticklabel,
      align=center,
      xshift=-3pt,
    },
    grid=major,
    grid style={dashed,gray!30},
    unbounded coords=discard,
    clip=true,
    axis on top,
    tick align=inside,
    scaled ticks=false,
    enlargelimits=false,
  },
}

\begin{tikzpicture}

  \path[use as bounding box] (0,0) rectangle (\PanelW,\PanelH);

  \begin{scope}[shift={(\AngleHSweepPadL*1cm,(\PanelH-\AngleHSweepPadT)*1cm)}]

    \AngleGradientBackground{\AxisW}{\AxisH}

    \begin{axis}[anglehsweepaxis]

      \coordinate (AngleHnAlignedBottomCoord)
        at (axis cs:\AngleHPeakAligned,-0.3);

      \coordinate (AngleHnAlignedTopCoord)
        at (axis cs:\AngleHPeakAligned,16.8);

      \coordinate (AngleHnAlignedLabelCoord)
        at (axis cs:\AngleHPeakAligned,16.8);

      \coordinate (AngleHnAlignedLabelCoord)
        at (axis cs:\AngleHPeakAligned,16.8);

    \coordinate (AngleAlphaAlignedLabelCoord)
        at (rel axis cs:0.985,0.955);

      % Mean force trace.
      \addplot+[
        no marks,
        draw=CustomBlue,
        line width=\AngleSweepLineW,
        line cap=round,
        line join=round,
        smooth,
        forget plot,
      ]
      table[
          col sep=comma,
          x expr=\thisrow{AxisPosition_mm}+\AngleHOffset,
          y expr=\thisrow{Weight_Value}*\AngleGToMN,
        ]{\AngleDataHSweepAligned};
      
    \end{axis}

    \draw[
      CustomBlue,
      dashed,
      line width=\AngleSweepRefLineW,
    ]
      (AngleHnAlignedBottomCoord)
      --
      ([yshift=4pt]AngleHnAlignedTopCoord);
    
    \node[
      labelbg,
      anchor=south,
      font=\AnnoFont,
      text=CustomBlue,
      align=center,
      inner sep=1.0pt,
      yshift=1.0pt,
    ] at ([yshift=4pt]AngleHnAlignedTopCoord)
    {\(H_{n=5}=\pgfmathprintnumber[fixed,precision=3]{\AngleHPeakAligned}\,\mathrm{mm}\)};

    \node[
      labelbg,
      anchor=north east,
      font=\AnnoFont,
      align=right,
      inner sep=1.2pt,
    ] at (AngleAlphaAlignedLabelCoord)
    {\(\alpha=\AngleAlphaAlignedLabel\)};


  \end{scope}

\end{tikzpicture}

\endgroup

==> figures/angle/fig_angle_hsweep_tilted_panel.tex <==
% figures/angle/fig_angle_hsweep_tilted_panel.tex
%
% Panel (c) for fig_angle_response_composite.tex:
%   Balance-derived acoustic radiation force over transducer--reflector
%   distance H for the tilted setting.
%
% Expected from parent:
%   \PanelW, \PanelH
%   \AngleDataHSweepTilted
%   \AngleGToMN
%   \AngleHMin, \AngleHMax
%   \AngleHPeakTiltedRaw
%   \AngleDeltaHText
%   \Hoffset
%
% Expected CSV columns:
%   User_desc
%   Weight_Value
%   Weight_Value_StdDev
%
% Optional padding from parent:
%   \AngleHSweepPadL, \AngleHSweepPadR
%   \AngleHSweepPadT, \AngleHSweepPadB

\begingroup

% -----------------------------------------------------------------------------
% Fallbacks
% -----------------------------------------------------------------------------

\ifdefined\PanelW\else\def\PanelW{4.2}\fi
\ifdefined\PanelH\else\def\PanelH{2.1}\fi

\ifdefined\AngleDataHSweepTilted\else
  \def\AngleDataHSweepTilted{data/2026-03-16_15-56-50_clean.csv}
\fi

\ifdefined\AngleGToMN\else\def\AngleGToMN{9.80665}\fi

\ifdefined\AngleHMin\else\def\AngleHMin{20.2}\fi
\ifdefined\AngleHMax\else\def\AngleHMax{21.7}\fi

\ifdefined\AngleHPeakTiltedRaw\else\def\AngleHPeakTiltedRaw{18.876}\fi

\ifdefined\AngleHOffset\else\def\AngleHOffset{2.0}\fi

\ifdefined\AngleHSweepPadL\else\def\AngleHSweepPadL{1.25}\fi
\ifdefined\AngleHSweepPadR\else\def\AngleHSweepPadR{0.15}\fi
\ifdefined\AngleHSweepPadT\else\def\AngleHSweepPadT{0.18}\fi
\ifdefined\AngleHSweepPadB\else\def\AngleHSweepPadB{0.48}\fi

% -----------------------------------------------------------------------------
% Local style
% -----------------------------------------------------------------------------

\def\AxisLabelFont{\footnotesize}
\def\TickLabelFont{\scriptsize}
\def\AnnoFont{\scriptsize}

\def\AngleSweepLineW{0.75pt}
\def\AngleSweepMarkSize{1.15pt}
\def\AngleSweepRefLineW{0.7pt}

\pgfmathsetlengthmacro{\AxisW}{(\PanelW-\AngleHSweepPadL-\AngleHSweepPadR)*1cm}
\pgfmathsetlengthmacro{\AxisH}{(\PanelH-\AngleHSweepPadB-\AngleHSweepPadT)*1cm}

\pgfmathsetmacro{\AngleHPeakTilted}{\AngleHPeakTiltedRaw+\AngleHOffset}

\pgfplotsset{
  anglehsweeptiltedaxis/.style={
    transparentaxisbackground,
    width=\AxisW,
    height=\AxisH,
    scale only axis,
    anchor=north west,
    xmin=\AngleHMin,
    xmax=\AngleHMax,
    ymin=-0.3,
    ymax=16.8,
    xtick={20.4,20.8,21.2,21.6},
    ytick={0,5,10,15},
    xlabel={\(H\) (mm)},
    ylabel={\shortstack{$F_\mathrm{ARF}$\\(mN)}},
    tick label style={font=\TickLabelFont},
    xticklabel style={yshift=-0.4em},
    yticklabel style={xshift=-0.30em},
    label style={font=\AxisLabelFont},
    xlabel style={
      font=\AxisLabelFont,
      yshift=-0.25em,
    },
    ylabel style={
      font=\AxisLabelFont,
      at={(ticklabel cs:0.5)},
      anchor=near yticklabel,
      align=center,
      xshift=-3pt,
    },
    grid=major,
    grid style={dashed,gray!30},
    unbounded coords=discard,
    clip=true,
    axis on top,
    tick align=inside,
    scaled ticks=false,
    enlargelimits=false,
  },
}

\begin{tikzpicture}

  \path[use as bounding box] (0,0) rectangle (\PanelW,\PanelH);

  \begin{scope}[shift={(\AngleHSweepPadL*1cm,(\PanelH-\AngleHSweepPadT)*1cm)}]

    \AngleGradientBackground{\AxisW}{\AxisH}

    \begin{axis}[anglehsweeptiltedaxis]

       \coordinate (AngleHnTiltedBottomCoord)
        at (axis cs:\AngleHPeakTilted,-0.3);

      \coordinate (AngleHnTiltedTopCoord)
        at (axis cs:\AngleHPeakTilted,16.8);

      \coordinate (AngleHnTiltedLabelCoord)
        at (axis cs:\AngleHPeakTilted,16.8);

      \coordinate (AngleHnTiltedLabelCoord)
        at (axis cs:\AngleHPeakTilted,16.8);

    \coordinate (AngleAlphaTiltedLabelCoord)
        at (rel axis cs:0.985,0.955);

      % Mean force trace.
      \addplot+[
        no marks,
        draw=CustomBlue,
        line width=\AngleSweepLineW,
        line cap=round,
        line join=round,
        smooth,
        forget plot,
      ]
      table[
        col sep=comma,
        x expr=\thisrow{AxisPosition_mm}+\AngleHOffset,
        y expr=\thisrow{Weight_Value}*\AngleGToMN,
      ]{\AngleDataHSweepTilted};

    \end{axis}


      \node[
          labelbg,
          anchor=north east,
          font=\AnnoFont,
          align=right,
          inner sep=1.2pt,
        ] at (AngleAlphaTiltedLabelCoord)
        {\(\alpha=\AngleAlphaTiltedLabel\)};
        
        \draw[
          CustomBlue,
          dashed,
          line width=\AngleSweepRefLineW,
        ]
          (AngleHnTiltedBottomCoord)
          --
          ([yshift=4pt]AngleHnTiltedTopCoord);
        
        \node[
          labelbg,
          anchor=south,
          font=\AnnoFont,
          text=CustomBlue,
          align=center,
          inner sep=1.0pt,
          yshift=1.0pt,
        ] at ([yshift=4pt]AngleHnTiltedTopCoord)
        {\(H_{n=5}=\pgfmathprintnumber[fixed,precision=3]{\AngleHPeakTilted}\,\mathrm{mm}\)};
        
  \end{scope}

\end{tikzpicture}

\endgroup

==> figures/angle/fig_angle_phase_offres_panel.tex <==
% figures/angle/fig_angle_phase_offres_panel.tex
%
% Panel (f) for fig_angle_response_composite.tex:
%   Microphone phase relative to transducer current over angle away from the
%   resonant cavity state.
%
% Expected from parent:
%   \PanelW, \PanelH
%   \AngleDataOffRes
%   \AngleAlphaMin, \AngleAlphaMax
%
% Expected CSV columns:
%   User_desc
%   Phase_2_1_unwrapped, Phase_2_1_StdDev
%   Phase_3_1_unwrapped, Phase_3_1_StdDev
%   Phase_4_1_unwrapped, Phase_4_1_StdDev
%
% Optional padding from parent:
%   \AngleStackPadL, \AngleStackPadR
%   \AngleStackPadT, \AngleStackPadB

\begingroup

% -----------------------------------------------------------------------------
% Fallbacks
% -----------------------------------------------------------------------------

\ifdefined\PanelW\else\def\PanelW{8.4}\fi
\ifdefined\PanelH\else\def\PanelH{1.55}\fi

\ifdefined\AngleDataOffRes\else
  \def\AngleDataOffRes{data/2026-03-20_11-47-08_clean.csv}
\fi

\ifdefined\AngleAlphaMin\else\def\AngleAlphaMin{-60}\fi
\ifdefined\AngleAlphaMax\else\def\AngleAlphaMax{30}\fi

\ifdefined\AngleStackPadL\else\def\AngleStackPadL{2.10}\fi
\ifdefined\AngleStackPadR\else\def\AngleStackPadR{0.18}\fi
\ifdefined\AngleStackPadT\else\def\AngleStackPadT{0.10}\fi
\ifdefined\AngleStackPadB\else\def\AngleStackPadB{0.56}\fi

\ifdefined\AngleStackLabelW\else\def\AngleStackLabelW{2.15}\fi
\ifdefined\AngleStackLabelGap\else\def\AngleStackLabelGap{0.18}\fi

\ifdefined\AngleStackXTickYShift\else\def\AngleStackXTickYShift{-0.55em}\fi
\ifdefined\AngleStackXLabelYShift\else\def\AngleStackXLabelYShift{-0.35em}\fi

% -----------------------------------------------------------------------------
% Local style
% -----------------------------------------------------------------------------

\def\AxisLabelFont{\footnotesize}
\def\TickLabelFont{\scriptsize}
\def\AnnoFont{\scriptsize}

\def\AnglePhaseLineW{0.72pt}
\def\AnglePhaseMarkSize{1.5pt}
\def\AnglePhaseMarkLineW{0.55pt}

\pgfmathsetlengthmacro{\AxisW}{%
  (\PanelW-\AngleStackPadL-\AngleStackPadR-\AngleStackLabelGap-\AngleStackLabelW)*1cm%
}
\pgfmathsetlengthmacro{\AxisH}{(\PanelH-\AngleStackPadB-\AngleStackPadT)*1cm}

\pgfmathsetlengthmacro{\AngleStackLabelWLength}{\AngleStackLabelW*1cm}
\pgfmathsetlengthmacro{\AngleStackLabelGapLength}{\AngleStackLabelGap*1cm}
\pgfmathsetlengthmacro{\AngleRightLabelX}{%
  \AxisW+\AngleStackLabelGapLength+0.5*\AngleStackLabelWLength%
}
\pgfmathsetlengthmacro{\AngleRightLabelY}{-0.5*\AxisH}

\pgfplotsset{
  anglephaseoffresaxis/.style={
    transparentaxisbackground,
    width=\AxisW,
    height=\AxisH,
    scale only axis,
    anchor=north west,
    xmin=\AngleAlphaMin,
    xmax=\AngleAlphaMax,
    ymin=-220,
    ymax=220,
    xtick={-60,-40,-20,0,20},
    ytick={-180,-90,0,90,180},
    xlabel={Transducer--reflector tilt angle \(\alpha\) (arcmin)},
    ylabel={\shortstack{Wrapped\\phase\\\(\phi_{\mathrm{mic},i}^{\mathrm{wr}}\) (\(^{\circ}\))}},
    tick label style={font=\TickLabelFont},
    xticklabel style={yshift=\AngleStackXTickYShift},
    yticklabel style={xshift=-0.30em},
    label style={font=\AxisLabelFont},
    xlabel style={
      font=\AxisLabelFont,
      yshift=\AngleStackXLabelYShift,
    },
    ylabel style={
      font=\AxisLabelFont,
      at={(ticklabel cs:0.5)},
      anchor=near yticklabel,
      align=center,
      xshift=-3pt,
    },
    grid=major,
    grid style={dashed,gray!30},
    unbounded coords=discard,
    clip=true,
    axis on top,
    tick align=inside,
    scaled ticks=false,
    enlargelimits=false,
  },
}

\begin{tikzpicture}

  \path[use as bounding box] (0,0) rectangle (\PanelW,\PanelH);

  \begin{scope}[shift={(\AngleStackPadL*1cm,(\PanelH-\AngleStackPadT)*1cm)}]

    \AngleGradientBackground{\AxisW}{\AxisH}

    \begin{axis}[anglephaseoffresaxis]

            % -----------------------------------------------------------------------
      % Mic. 1
      % -----------------------------------------------------------------------

      \addplot+[
        no marks,
        draw=mic1,
        line width=\AnglePhaseLineW,
        line cap=round,
        line join=round,
        smooth,
        forget plot,
      ]
      table[
        col sep=comma,
        x=User_desc,
        y=Phase_2_1_unwrapped,
      ]{\AngleDataOffRes};

      \addplot+[
        only marks,
        mark=x,
        mark size=\AnglePhaseMarkSize,
        draw=mic1,
        fill=white,
        line width=\AnglePhaseMarkLineW,
        forget plot,
      ]
      table[
        col sep=comma,
        x=User_desc,
        y=Phase_2_1_unwrapped,
      ]{\AngleDataOffRes};

      % -----------------------------------------------------------------------
      % Mic. 2
      % -----------------------------------------------------------------------

      \addplot+[
        no marks,
        draw=mic2,
        line width=\AnglePhaseLineW,
        line cap=round,
        line join=round,
        smooth,
        forget plot,
      ]
      table[
        col sep=comma,
        x=User_desc,
        y=Phase_3_1_unwrapped,
      ]{\AngleDataOffRes};

        \addplot+[
        only marks,
        mark=x,
        mark size=\AnglePhaseMarkSize,
        draw=mic2,
        fill=white,
        line width=\AnglePhaseMarkLineW,
        forget plot,
      ]
      table[
        col sep=comma,
        x=User_desc,
        y=Phase_3_1_unwrapped,
      ]{\AngleDataOffRes};

      % -----------------------------------------------------------------------
      % Mic. 3
      % -----------------------------------------------------------------------

      \addplot+[
        no marks,
        draw=mic3,
        line width=\AnglePhaseLineW,
        line cap=round,
        line join=round,
        smooth,
        forget plot,
      ]
      table[
        col sep=comma,
        x=User_desc,
        y=Phase_4_1_unwrapped,
      ]{\AngleDataOffRes};

       \addplot+[
        only marks,
        mark=x,
        mark size=\AnglePhaseMarkSize,
        draw=mic3,
        fill=white,
        line width=\AnglePhaseMarkLineW,
        forget plot,
      ]
      table[
        col sep=comma,
        x=User_desc,
        y=Phase_4_1_unwrapped,
      ]{\AngleDataOffRes};

    \coordinate (AnglePhaseOffLegendAnchor) at (rel axis cs:0.985,0.055);

    \end{axis}

        \node[
      anchor=center,
      font=\AnnoFont,
      align=center,
      text width=\AngleStackLabelWLength,
      inner sep=0pt,
    ] at (\AngleRightLabelX,\AngleRightLabelY)
    {\shortstack{Off resonance\\\(H=22.9\,\mathrm{mm}\)}};

    \node[
      labelbg,
      anchor=south east,
      font=\AnnoFont,
      align=right,
      inner sep=1.2pt,
    ] at (AnglePhaseOffLegendAnchor)
    {\textcolor{mic1}{Mic.~1}\quad
     \textcolor{mic2}{Mic.~2}\quad
     \textcolor{mic3}{Mic.~3}};

  \end{scope}

\end{tikzpicture}

\endgroup

==> figures/angle/fig_angle_phase_resonant_panel.tex <==
% figures/angle/fig_angle_phase_resonant_panel.tex
%
% Panel (e) for fig_angle_response_composite.tex:
%   Microphone phase relative to transducer current over angle at the resonant
%   cavity state.
%
% Expected from parent:
%   \PanelW, \PanelH
%   \AngleDataRes
%   \AngleAlphaMin, \AngleAlphaMax
%
% Expected CSV columns:
%   User_desc
%   Phase_2_1_unwrapped, Phase_2_1_StdDev
%   Phase_3_1_unwrapped, Phase_3_1_StdDev
%   Phase_4_1_unwrapped, Phase_4_1_StdDev
%
% Optional padding from parent:
%   \AngleStackPadL, \AngleStackPadR
%   \AngleStackPadT, \AngleStackPadBNoX

\begingroup

% -----------------------------------------------------------------------------
% Fallbacks
% -----------------------------------------------------------------------------

\ifdefined\PanelW\else\def\PanelW{8.4}\fi
\ifdefined\PanelH\else\def\PanelH{1.55}\fi

\ifdefined\AngleDataRes\else
  \def\AngleDataRes{data/2026-03-20_11-29-12_clean.csv}
\fi

\ifdefined\AngleAlphaMin\else\def\AngleAlphaMin{-60}\fi
\ifdefined\AngleAlphaMax\else\def\AngleAlphaMax{30}\fi

\ifdefined\AngleStackPadL\else\def\AngleStackPadL{2.10}\fi
\ifdefined\AngleStackPadR\else\def\AngleStackPadR{0.18}\fi
\ifdefined\AngleStackPadT\else\def\AngleStackPadT{0.10}\fi
\ifdefined\AngleStackPadBNoX\else\def\AngleStackPadBNoX{0.18}\fi

\ifdefined\AngleStackLabelW\else\def\AngleStackLabelW{2.15}\fi
\ifdefined\AngleStackLabelGap\else\def\AngleStackLabelGap{0.18}\fi

% -----------------------------------------------------------------------------
% Local style
% -----------------------------------------------------------------------------

\def\AxisLabelFont{\footnotesize}
\def\TickLabelFont{\scriptsize}
\def\AnnoFont{\scriptsize}

\def\AnglePhaseLineW{0.72pt}
\def\AnglePhaseMarkSize{1.5pt}
\def\AnglePhaseMarkLineW{0.55pt}

\pgfmathsetlengthmacro{\AxisW}{%
  (\PanelW-\AngleStackPadL-\AngleStackPadR-\AngleStackLabelGap-\AngleStackLabelW)*1cm%
}
\pgfmathsetlengthmacro{\AxisH}{(\PanelH-\AngleStackPadBNoX-\AngleStackPadT)*1cm}

\pgfmathsetlengthmacro{\AngleStackLabelWLength}{\AngleStackLabelW*1cm}
\pgfmathsetlengthmacro{\AngleStackLabelGapLength}{\AngleStackLabelGap*1cm}
\pgfmathsetlengthmacro{\AngleRightLabelX}{%
  \AxisW+\AngleStackLabelGapLength+0.5*\AngleStackLabelWLength%
}
\pgfmathsetlengthmacro{\AngleRightLabelY}{-0.5*\AxisH}

\pgfplotsset{
  anglephaseresonantaxis/.style={
    transparentaxisbackground,
    width=\AxisW,
    height=\AxisH,
    scale only axis,
    anchor=north west,
    xmin=\AngleAlphaMin,
    xmax=\AngleAlphaMax,
    ymin=-220,
    ymax=220,
    xtick={-60,-40,-20,0,20},
    xticklabels=\empty,
    ytick={-180,-90,0,90,180},
    ylabel={\shortstack{Wrapped\\phase\\\(\phi_{\mathrm{mic},i}^{\mathrm{wr}}\) (\(^{\circ}\))}},
    tick label style={font=\TickLabelFont},
    yticklabel style={xshift=-0.30em},
    label style={font=\AxisLabelFont},
    ylabel style={
      font=\AxisLabelFont,
      at={(ticklabel cs:0.5)},
      anchor=near yticklabel,
      align=center,
      xshift=-3pt,
    },
    grid=major,
    grid style={dashed,gray!30},
    unbounded coords=discard,
    clip=true,
    axis on top,
    tick align=inside,
    scaled ticks=false,
    enlargelimits=false,
  },
}

\begin{tikzpicture}

  \path[use as bounding box] (0,0) rectangle (\PanelW,\PanelH);

  \begin{scope}[shift={(\AngleStackPadL*1cm,(\PanelH-\AngleStackPadT)*1cm)}]

    \AngleGradientBackground{\AxisW}{\AxisH}

    \begin{axis}[anglephaseresonantaxis]


      % -----------------------------------------------------------------------
      % Mic. 1
      % -----------------------------------------------------------------------

      \addplot+[
        no marks,
        draw=mic1,
        line width=\AnglePhaseLineW,
        line cap=round,
        line join=round,
        smooth,
        forget plot,
      ]
      table[
        col sep=comma,
        x=User_desc,
        y=Phase_2_1_unwrapped,
      ]{\AngleDataRes};

        \addplot+[
        only marks,
        mark=x,
        mark size=\AnglePhaseMarkSize,
        draw=mic1,
        fill=white,
        line width=\AnglePhaseMarkLineW,
        forget plot,
      ]
      table[
        col sep=comma,
        x=User_desc,
        y=Phase_2_1_unwrapped,
      ]{\AngleDataRes};

      % -----------------------------------------------------------------------
      % Mic. 2
      % -----------------------------------------------------------------------

      \addplot+[
        no marks,
        draw=mic2,
        line width=\AnglePhaseLineW,
        line cap=round,
        line join=round,
        smooth,
        forget plot,
      ]
      table[
        col sep=comma,
        x=User_desc,
        y=Phase_3_1_unwrapped,
      ]{\AngleDataRes};

       \addplot+[
        only marks,
        mark=x,
        mark size=\AnglePhaseMarkSize,
        draw=mic2,
        fill=white,
        line width=\AnglePhaseMarkLineW,
        forget plot,
      ]
      table[
        col sep=comma,
        x=User_desc,
        y=Phase_3_1_unwrapped,
      ]{\AngleDataRes};

      % -----------------------------------------------------------------------
      % Mic. 3
      % -----------------------------------------------------------------------

      \addplot+[
        no marks,
        draw=mic3,
        line width=\AnglePhaseLineW,
        line cap=round,
        line join=round,
        smooth,
        forget plot,
      ]
      table[
        col sep=comma,
        x=User_desc,
        y=Phase_4_1_unwrapped,
      ]{\AngleDataRes};

       \addplot+[
        only marks,
        mark=x,
        mark size=\AnglePhaseMarkSize,
        draw=mic3,
        fill=white,
        line width=\AnglePhaseMarkLineW,
        forget plot,
      ]
      table[
        col sep=comma,
        x=User_desc,
        y=Phase_4_1_unwrapped,
      ]{\AngleDataRes};

    \coordinate (AnglePhaseResLegendAnchor) at (rel axis cs:0.985,0.955);

    \end{axis}

        \node[
      anchor=center,
      font=\AnnoFont,
      align=center,
      text width=\AngleStackLabelWLength,
      inner sep=0pt,
    ] at (\AngleRightLabelX,\AngleRightLabelY)
    {\shortstack{Resonant\\\(H_{n=5}=20.9\,\mathrm{mm}\)}};

        \node[
      labelbg,
      anchor=north east,
      font=\AnnoFont,
      align=right,
      inner sep=1.2pt,
    ] at (AnglePhaseResLegendAnchor)
    {\textcolor{mic1}{Mic.~1}\quad
     \textcolor{mic2}{Mic.~2}\quad
     \textcolor{mic3}{Mic.~3}};

  \end{scope}

\end{tikzpicture}

\endgroup

==> figures/angle/fig_angle_schematic_panel.tex <==
% figures/angle/fig_angle_schematic_panel.tex
%
% Panel (a) for fig_angle_response_composite.tex:
%   schematic of the ring microphone arrangement and tilt angle.
%
% Expected from parent:
%   \PanelW, \PanelH
%
% Optional padding from parent:
%   \AngleSchematicPadL, \AngleSchematicPadR
%   \AngleSchematicPadT, \AngleSchematicPadB

\begingroup

% -----------------------------------------------------------------------------
% Fallbacks
% -----------------------------------------------------------------------------

\ifdefined\PanelW\else\def\PanelW{4.0}\fi
\ifdefined\PanelH\else\def\PanelH{2.2}\fi

\ifdefined\AngleSchematicPadL\else\def\AngleSchematicPadL{0.12}\fi
\ifdefined\AngleSchematicPadR\else\def\AngleSchematicPadR{0.12}\fi
\ifdefined\AngleSchematicPadT\else\def\AngleSchematicPadT{0.12}\fi
\ifdefined\AngleSchematicPadB\else\def\AngleSchematicPadB{0.12}\fi

% -----------------------------------------------------------------------------
% Local style
% -----------------------------------------------------------------------------

\def\SchemFont{\scriptsize}
\def\SchemSmallFont{\scriptsize}
\def\SchemLineW{0.45pt}

\pgfmathsetmacro{\SchemW}{\PanelW-\AngleSchematicPadL-\AngleSchematicPadR}
\pgfmathsetmacro{\SchemH}{\PanelH-\AngleSchematicPadT-\AngleSchematicPadB}

\pgfmathsetmacro{\SchemCx}{0.48*\SchemW}
\pgfmathsetmacro{\SchemCy}{0.52*\SchemH}

\pgfmathsetmacro{\SchemRout}{0.38*min(\SchemW,\SchemH)}
\pgfmathsetmacro{\SchemRmid}{0.80*\SchemRout}
\pgfmathsetmacro{\SchemRin}{0.62*\SchemRout}
\pgfmathsetmacro{\SchemRmic}{0.90*\SchemRout}

\pgfmathsetmacro{\SchemAxisX}{0.10*\SchemW}
\pgfmathsetmacro{\SchemAxisY}{0.17*\SchemH}

% -----------------------------------------------------------------------------
% Label tuning knobs
% -----------------------------------------------------------------------------

% Transducer label above the schematic.
\ifdefined\SchemTransducerLabelYOffset\else\def\SchemTransducerLabelYOffset{-0.08}\fi
\ifdefined\SchemTransducerArrowTargetR\else\def\SchemTransducerArrowTargetR{0.62}\fi

% Fine tuning for microphone label positions.
% Values are in cm within the schematic coordinate system.
\ifdefined\SchemMicOneLabelDX\else\def\SchemMicOneLabelDX{0.00}\fi
\ifdefined\SchemMicOneLabelDY\else\def\SchemMicOneLabelDY{-0.15}\fi
\ifdefined\SchemMicOneLabelAnchor\else\def\SchemMicOneLabelAnchor{north}\fi

\ifdefined\SchemMicTwoLabelDX\else\def\SchemMicTwoLabelDX{-0.1}\fi
\ifdefined\SchemMicTwoLabelDY\else\def\SchemMicTwoLabelDY{0.03}\fi
\ifdefined\SchemMicTwoLabelAnchor\else\def\SchemMicTwoLabelAnchor{south east}\fi

\ifdefined\SchemMicThreeLabelDX\else\def\SchemMicThreeLabelDX{0.1}\fi
\ifdefined\SchemMicThreeLabelDY\else\def\SchemMicThreeLabelDY{0.03}\fi
\ifdefined\SchemMicThreeLabelAnchor\else\def\SchemMicThreeLabelAnchor{south west}\fi

\begin{tikzpicture}

  \path[use as bounding box] (0,0) rectangle (\PanelW,\PanelH);

  \begin{scope}[shift={(\AngleSchematicPadL*1cm,\AngleSchematicPadB*1cm)}]

    % Optional local content bounds for debugging.
    %\draw[red!30] (0,0) rectangle (\SchemW,\SchemH);

    % -------------------------------------------------------------------------
    % Ring PCB and transducer top view
    % -------------------------------------------------------------------------

    \fill[
      PCB!40,
      even odd rule,
    ]
      (\SchemCx,\SchemCy) circle (\SchemRout)
      (\SchemCx,\SchemCy) circle (\SchemRmid);

    \fill[
      gray!14,
      even odd rule,
    ]
      (\SchemCx,\SchemCy) circle (\SchemRin);

    \draw[
      black!75,
      line width=\SchemLineW,
    ] (\SchemCx,\SchemCy) circle (\SchemRin);

    \draw[
      black!75,
      line width=\SchemLineW,
    ] (\SchemCx,\SchemCy) circle (\SchemRmid);

    \draw[
      black!75,
      line width=\SchemLineW,
    ] (\SchemCx,\SchemCy) circle (\SchemRout);

    % Transducer label above the ring, with an arrow to the transducer.
    \node[
      labelbg,
      font=\SchemFont,
      align=center,
      anchor=south,
      inner sep=1.2pt,
    ] (transducerLabel)
    at ({\SchemCx},{\SchemCy+\SchemRout+\SchemTransducerLabelYOffset})
    {Transducer};
    
    \draw[
      ->,
      black!75,
      line width=0.42pt,
    ]
      (transducerLabel.south)
      --
      ({\SchemCx},{\SchemCy+\SchemTransducerArrowTargetR*\SchemRin});

    % Rotation reference line.
    \draw[
      dashed,
      black!55,
      line width=0.35pt,
    ]
      ({\SchemCx-1.27*\SchemRout},{\SchemCy})
      --
      ({\SchemCx+1.27*\SchemRout},{\SchemCy});

    % Angle arrow.
    \draw[
      ->,
      line width=0.55pt,
      black!80,
    ]
      ({\SchemCx+1.42*\SchemRout},{\SchemCy-0.24*\SchemRout})
      arc[
        start angle=-42,
        end angle=42,
        radius=0.40*\SchemRout,
      ];

    \node[
      font=\SchemFont,
      anchor=west,
    ] at ({\SchemCx+1.63*\SchemRout},{\SchemCy+0.13*\SchemRout})
    {$\alpha$};

    % -------------------------------------------------------------------------
    % Microphone positions
    % -------------------------------------------------------------------------

    \fill[mic1]
      ({\SchemCx+\SchemRmic*cos(-90)},{\SchemCy+\SchemRmic*sin(-90)})
      circle (1.35pt);

    \fill[mic2]
      ({\SchemCx+\SchemRmic*cos(150)},{\SchemCy+\SchemRmic*sin(150)})
      circle (1.35pt);

    \fill[mic3]
      ({\SchemCx+\SchemRmic*cos(30)},{\SchemCy+\SchemRmic*sin(30)})
      circle (1.35pt);

    \node[
      labelbg,
      font=\SchemSmallFont,
      text=mic1,
      anchor=\SchemMicOneLabelAnchor,
      inner sep=1.0pt,
    ] at (
      {\SchemCx+\SchemRmic*cos(-90)+\SchemMicOneLabelDX},
      {\SchemCy+\SchemRmic*sin(-90)+\SchemMicOneLabelDY}
    )
    {Mic.~1};

    \node[
      labelbg,
      font=\SchemSmallFont,
      text=mic2,
      anchor=\SchemMicTwoLabelAnchor,
      inner sep=1.0pt,
    ] at (
      {\SchemCx+\SchemRmic*cos(150)+\SchemMicTwoLabelDX},
      {\SchemCy+\SchemRmic*sin(150)+\SchemMicTwoLabelDY}
    )
    {Mic.~2};

    \node[
      labelbg,
      font=\SchemSmallFont,
      text=mic3,
      anchor=\SchemMicThreeLabelAnchor,
      inner sep=1.0pt,
    ] at (
      {\SchemCx+\SchemRmic*cos(30)+\SchemMicThreeLabelDX},
      {\SchemCy+\SchemRmic*sin(30)+\SchemMicThreeLabelDY}
    )
    {Mic.~3};
    
    % -------------------------------------------------------------------------
    % Coordinate system
    % -------------------------------------------------------------------------

    \draw[
      ->,
      black!75,
      line width=0.42pt,
    ]
      (\SchemAxisX,\SchemAxisY)
      --
      ({\SchemAxisX+0.42},{\SchemAxisY})
      node[
        right,
        font=\SchemSmallFont,
        inner sep=1pt,
      ] {$x$};

    \draw[
      ->,
      black!75,
      line width=0.42pt,
    ]
      (\SchemAxisX,\SchemAxisY)
      --
      ({\SchemAxisX},{\SchemAxisY+0.42})
      node[
        above,
        font=\SchemSmallFont,
        inner sep=1pt,
      ] {$y$};

    \node[
      font=\SchemSmallFont,
      anchor=center,
    ] at (\SchemAxisX,\SchemAxisY)
    {\(\otimes\)};

    \node[
      font=\SchemSmallFont,
      anchor=north east,
      inner sep=1pt,
    ] at ({\SchemAxisX-0.02},{\SchemAxisY-0.02})
    {$z$};

  \end{scope}

\end{tikzpicture}

\endgroup

==> figures/distance_model/distancemodelPlot.tex <==
% figures/distancemodelPlot_panel.tex
%
% Expected:
%   \PanelW   panel width in cm
%   \PanelH   panel height in cm
%
% Notes:
% - Panel b uses three stacked axes:
%     1) Amplitude
%     2) Phase
%     3) dPhase/dH
% - A single microphone position representative of the ring configuration
%   is shown: z = 0, r = 50 mm.
% - Frequency is encoded by line style:
%     solid  = 41.5 kHz
%     dashed = 41.3 kHz

\begingroup

% ==================================================
% Panel-b style definitions (easy to adapt)
% ==================================================
\colorlet{ModelColor}{CustomRed}

% Frequency styles
\def\HighFreqStyle{solid}            % 41.5 kHz
\def\LowFreqStyle{densely dashed}    % 41.3 kHz

% Guide line styles at H5
\def\HighFreqGuideStyle{solid}
\def\LowFreqGuideStyle{densely dashed}

% Line widths
\def\MainLineW{0.65pt}
\def\DerivLineW{0.60pt}
\def\GuideLineW{0.50pt}
\def\DeltaLineW{0.50pt}

% Opacities
\def\ModelOpacity{0.82}
\def\DerivOpacity{0.82}
\def\GuideOpacity{0.85}
\def\DeltaGuideOpacity{1.0}

% Delta-phi annotation geometry
\def\DeltaPhiXStart{20.71}   % start x of horizontal guides
\def\DeltaPhiXEnd{20.90}     % end x of horizontal guides / arrow x-position
\def\DeltaPhiLabelX{20.94}   % label x-position

\def\LinearLeaderCircleR{0.02}
% ==================================================
% Panel padding
% ==================================================
\def\PadL{2.0}
\def\PadR{0.1}
\def\PadB{0.65}
\def\PadT{0.40}

% --- local figure font control ---
\def\AxisLabelFont{\footnotesize}
\def\TickLabelFont{\scriptsize}
\def\AnnoFont{\scriptsize}

% Vertical spacing between stacked axes [cm]
\pgfmathsetmacro{\PanelVsep}{0.32}

\pgfmathsetlengthmacro{\AxisW}{(\PanelW-\PadL-\PadR)*1cm}
\pgfmathsetmacro{\InnerHcm}{\PanelH-\PadB-\PadT}
\pgfmathsetlengthmacro{\AxisH}{((\InnerHcm-2*\PanelVsep)/3)*1cm}

% Total height of the complete stacked groupplot:
% three axes + two vertical gaps = \InnerHcm
\pgfmathsetlengthmacro{\GroupPlotBackgroundH}{\InnerHcm*1cm}

\begin{tikzpicture}

    % Explicit panel bounding box
    \path[use as bounding box] (0,0) rectangle (\PanelW,\PanelH);

        % Place content from the TOP-LEFT inner corner
    \begin{scope}[shift={(\PadL*1cm,(\PanelH-\PadT)*1cm)}]

    % One shared background for the complete grouped plot area.
    % This fills the three axes AND the spaces between them.
    \PlotGroupGradientBackground{gradient1}{\AxisW}{\GroupPlotBackgroundH}

        \begin{groupplot}[
            transparentaxisbackground,
            group style={
                group size=1 by 3,
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                vertical sep=\PanelVsep cm,
                horizontal sep=0cm,
            },
            width=\AxisW,
            height=\AxisH,
            scale only axis,
            anchor=north west,
            xmin=19.75,
            xmax=21.75,
            xtick distance=0.5,
            grid=major,
            grid style={dashed,gray!30},
            tick label style={font=\TickLabelFont},
            xticklabel style={yshift=-0.5em},
            yticklabel style={xshift=-0.35em},
            xlabel style={
                font=\AxisLabelFont,
                at={(ticklabel cs:0.5)},
                anchor=near xticklabel,
                align=center,
                yshift=-2pt
            },
            ylabel style={
                font=\AxisLabelFont,
                at={(ticklabel cs:0.5)},
                anchor=near yticklabel,
                align=center,
                xshift=-2pt
            },
        ]

        % ==================================================
        % Top: Amplitude
        % ==================================================
        \nextgroupplot[
            ylabel={\shortstack{Amplitude\\$A_{\mathrm{mic}}$ (rel.)}},
            ymin=0.2,
            ymax=0.9,
            xticklabels={},
            clip=false,
        ]

        % resonance guide lines (always black)
        \draw[black!80, \HighFreqGuideStyle, line width=\GuideLineW, opacity=\GuideOpacity]
            (axis cs:20.685,0.2) -- (axis cs:20.685,0.9);
        \draw[black!80, \LowFreqGuideStyle, line width=\GuideLineW, opacity=\GuideOpacity]
            (axis cs:20.785,0.2) -- (axis cs:20.785,0.9);

        \coordinate (highGapTopA) at (axis cs:20.685,0.2);
        \coordinate (lowGapTopA)  at (axis cs:20.785,0.2);

        % Top labels outside the axis for the two resonance positions
        \node[
            anchor=east,
            font=\AnnoFont,
            text=black!80
        ] (HfiveHighLabel) at (axis cs:20.64,1.015) {$H_{n=5}=20.685\,\mathrm{mm}$};

        \draw[black!80, line width=0.45pt]
            (HfiveHighLabel.east) -- (axis cs:20.685,0.905);

        \node[
            anchor=west,
            font=\AnnoFont,
            text=black!80
        ] (HfiveLowLabel) at (axis cs:20.84,1.015) {$H_{n=5}=20.785\,\mathrm{mm}$};

        \draw[black!80, line width=0.45pt]
            (HfiveLowLabel.west) -- (axis cs:20.785,0.905);

        \draw[black!80, line width=0.45pt]
            (HfiveLowLabel.west) -- (axis cs:20.785,0.905);

        \addplot[
            draw=ModelColor,
            \HighFreqStyle,
            line width=\MainLineW,
            opacity=\ModelOpacity,
            restrict x to domain=19.75:21.75
        ]
            table [x=distance, y=Amplitude, col sep=comma] {data/r50_z0_topFalse_f41500.csv};

        \addplot[
            draw=ModelColor,
            \LowFreqStyle,
            line width=\MainLineW,
            opacity=\ModelOpacity,
            restrict x to domain=19.75:21.75
        ]
            table [x=distance, y=Amplitude, col sep=comma] {data/r50_z0_topFalse_f41300.csv};

                \node[
            %labelbg,
            anchor=west,
            font=\AnnoFont,
            text=black
        ] (FreqHighLabel) at (axis cs:21.3,0.75) {$f=41.5\,\mathrm{kHz}$};

        \draw[-{Circle[open,length=1.4mm]}, black!80, line width=0.45pt]
            (FreqHighLabel.west) -- (axis cs:21.1,0.48);

        \node[
            %labelbg,
            anchor=west,
            font=\AnnoFont,
            text=black
        ] (FreqLowLabel) at (axis cs:21.3,0.55) {$f=41.3\,\mathrm{kHz}$};

        \draw[-{Circle[open,length=1.4mm]}, black!80, line width=0.45pt]
            (FreqLowLabel.west) -- (axis cs:21.25,0.453);

        % ==================================================
        % Middle: Phase
        % ==================================================
        \nextgroupplot[
            ylabel={\shortstack{Phase\\$\phi_{\mathrm{mic}}$ ($^\circ$)}},
            ymin=-120,
            ymax=120,
            ytick distance=90,
            xticklabels={},
        ]

        % resonance guide lines (always black)
        \draw[black!80, \HighFreqGuideStyle, line width=\GuideLineW, opacity=\GuideOpacity]
            (axis cs:20.685,-120) -- (axis cs:20.685,120);
        \draw[black!80, \LowFreqGuideStyle, line width=\GuideLineW, opacity=\GuideOpacity]
            (axis cs:20.785,-120) -- (axis cs:20.785,120);

        \coordinate (highGapBottomA) at (axis cs:20.685,120);
        \coordinate (lowGapBottomA)  at (axis cs:20.785,120);

        \coordinate (highGapTopP) at (axis cs:20.685,-120);
        \coordinate (lowGapTopP)  at (axis cs:20.785,-120);

        \addplot[
            draw=ModelColor,
            \HighFreqStyle,
            line width=\MainLineW,
            opacity=\ModelOpacity
        ]
            table [x=distance, y=Phase, col sep=comma] {data/r50_z0_topFalse_f41500.csv};

        \addplot[
            draw=ModelColor,
            \LowFreqStyle,
            line width=\MainLineW,
            opacity=\ModelOpacity
        ]
            table [x=distance, y=Phase, col sep=comma] {data/r50_z0_topFalse_f41300.csv};

                % Delta-phi annotation: compact opposing arrowheads
        % reference phase values at the two resonance positions
        \def\PhaseHighX{20.685}
        \def\PhaseHighY{14.31}
        \def\PhaseLowX{20.786}
        \def\PhaseLowY{4.64}

        % common x-position for the annotation
        \def\DeltaPhiDimX{20.955}
        \def\DeltaPhiLabelX{20.957}

        % small offset so the arrow tips do not visually merge
        \def\DeltaPhiArrowGap{2.75}

        % horizontal extension lines from the actual reference coordinates
        \draw[black!80, line width=\DeltaLineW]
            (axis cs:\PhaseHighX,\PhaseHighY) -- (axis cs:\DeltaPhiDimX,\PhaseHighY);
        \draw[black!80, line width=\DeltaLineW]
            (axis cs:\PhaseLowX,\PhaseLowY) -- (axis cs:\DeltaPhiDimX,\PhaseLowY);

        % compact inward-facing arrowheads with a small gap between tips
        \pgfmathsetmacro{\PhaseMidY}{0.5*(\PhaseHighY+\PhaseLowY)}
        %\draw[-{Latex[length=1.2mm]}, black!80, line width=\DeltaLineW]
        %    (axis cs:\DeltaPhiDimX,{\PhaseMidY-\DeltaPhiArrowGap}) -- (axis %cs:\DeltaPhiDimX,\PhaseLowY);
        %\draw[-{Latex[length=1.2mm]}, black!80, line width=\DeltaLineW]
        %    (axis cs:\DeltaPhiDimX,{\PhaseMidY+\DeltaPhiArrowGap}) -- (axis %cs:\DeltaPhiDimX,\PhaseHighY);

        % label
        \node[
            anchor=west,
            font=\AnnoFont
        ] at (axis cs:\DeltaPhiLabelX,\PhaseMidY) {$\Delta\phi_{\mathrm{mic}}$};

        % ==================================================
        % Bottom: dPhase/dH
        % ==================================================
        \nextgroupplot[
            ylabel={\shortstack{$\mathrm{d}\phi_{\mathrm{mic}}/\mathrm{d}H$\\($^\circ\,\mathrm{mm}^{-1}$)}},
            xlabel={Transducer--reflector distance $H$~(mm)},
            ymin=0,
            ymax=250,
            ytick distance=50,
        ]

        % resonance guide lines (always black)
        \draw[black!80, \HighFreqGuideStyle, line width=\GuideLineW, opacity=\GuideOpacity]
            (axis cs:20.685,0) -- (axis cs:20.685,250);
        \draw[black!80, \LowFreqGuideStyle, line width=\GuideLineW, opacity=\GuideOpacity]
            (axis cs:20.785,0) -- (axis cs:20.785,250);

        \coordinate (highGapBottomP) at (axis cs:20.685,120);
        \coordinate (lowGapBottomP)  at (axis cs:20.785,120);

        \addplot[
            draw=ModelColor,
            \HighFreqStyle,
            line width=\DerivLineW,
            opacity=\DerivOpacity
        ]
            table [x=distance, y=dPhase, col sep=comma] {data/r50_z0_topFalse_f41500.csv};

        \addplot[
            draw=ModelColor,
            \LowFreqStyle,
            line width=\DerivLineW,
            opacity=\DerivOpacity
        ]
            table [x=distance, y=dPhase, col sep=comma] {data/r50_z0_topFalse_f41300.csv};

        \end{groupplot}

        % bridge amplitude -> phase
        \draw[black!80, \HighFreqGuideStyle, line width=\GuideLineW, opacity=\GuideOpacity]
            (highGapTopA) -- (highGapBottomA);
        \draw[black!80, \LowFreqGuideStyle, line width=\GuideLineW, opacity=\GuideOpacity]
            (lowGapTopA) -- (lowGapBottomA);

        % bridge phase -> derivative
        \draw[black!80, \HighFreqGuideStyle, line width=\GuideLineW, opacity=\GuideOpacity]
            (highGapTopP) -- (highGapBottomP);
        \draw[black!80, \LowFreqGuideStyle, line width=\GuideLineW, opacity=\GuideOpacity]
            (lowGapTopP) -- (lowGapBottomP);

    \end{scope}

\end{tikzpicture}

\endgroup

==> figures/distance_model/levitatorGeometry.tex <==
% figures/levitatorGeometry_panel.tex
%
% Expected:
%   \PanelW   panel width in cm
%   \PanelH   panel height in cm
%
% Panel-native geometry:
% - no global scaling
% - transducer aligned to top of panel
% - reflector aligned near bottom of panel
% - reflector label placed below reflector using reserved bottom space

\begingroup

\begin{tikzpicture}[x=1cm,y=1cm]

% --------------------------------------------------
% Main configurable variables
% --------------------------------------------------

% Top / bottom layout
\def\TopPad{1.4}              % small free space above transducer label region
\def\BottomPad{0.32}           % reserved space below reflector for its label
\def\ReflectorLabelGap{0.16}   % gap between reflector and label

% Cavity background / label
\newif\ifShowCavity
\ShowCavitytrue

\def\CavityXOffset{0.75}        % symmetric extension beyond transducer width
\def\CavityFillOpacity{0.20}    % light background opacity
\def\CavityLabelYFrac{0.15}     % 0 = reflector level, 1 = transducer bottom

% Acoustic axis
\newif\ifShowAcousticAxis
\ShowAcousticAxistrue

\def\AcousticAxisLabelYFrac{0.65} % 0 = reflector, 1 = transducer bottom
\def\AcousticAxisLabelDx{-0.15}

% Main element sizes
\def\TransducerW{2.00}
\def\TransducerH{0.20}
\def\HousingH{0.80}
\def\HousingInset{0.30}
\def\ReflectorW{5.00}

% Array geometry
\def\LinearArrayOffset{1.55}   % transducer west -> linear array east
\def\RingArrayOffset{0.20}     % transducer east -> ring array west
\def\LinearArrayW{0.10}
\def\LinearArrayH{1.20}
\def\RingArrayW{0.40}
\def\RingArrayH{0.10}

% Label offsets
\def\TransducerLabelGap{0.03}
\def\LinearLabelGap{1.2}
\def\LinearLeaderCircleR{0.045}
% Ring-configuration label above the transducer element
\def\RingArrayLabelGap{1.5}   % vertical gap above transducer element
\def\RingLeaderCircleR{0.045}  % small end-circle radius

% --------------------------------------------------
% Vertical placement from PanelH directly
% --------------------------------------------------

% Reflector is fixed near the bottom, with label space reserved beneath it
\pgfmathsetmacro{\ReflectorY}{\BottomPad}

% Housing top is fixed near the top of the panel
\pgfmathsetmacro{\HousingTopY}{\PanelH-\TopPad}

% Transducer sits directly below housing
\pgfmathsetmacro{\TransducerTopY}{\HousingTopY-\HousingH}
\pgfmathsetmacro{\TransducerBottomY}{\TransducerTopY-\TransducerH}

% --------------------------------------------------
% Main x-reference
% --------------------------------------------------

% Center the main transducer/reflector system horizontally
\pgfmathsetmacro{\CenterX}{0.5*\PanelW}

% --------------------------------------------------
% Derived coordinates: transducer / housing / reflector
% --------------------------------------------------

% Transducer
\coordinate (transducer-nw) at ({\CenterX-0.5*\TransducerW},\TransducerTopY);
\coordinate (transducer-ne) at ({\CenterX+0.5*\TransducerW},\TransducerTopY);
\coordinate (transducer-sw) at ({\CenterX-0.5*\TransducerW},\TransducerBottomY);
\coordinate (transducer-se) at ({\CenterX+0.5*\TransducerW},\TransducerBottomY);
\coordinate (transducer-mid-top) at ($ (transducer-nw)!0.5!(transducer-ne) $);

% Housing
\coordinate (housing-left-bottom)  at (transducer-nw);
\coordinate (housing-right-bottom) at (transducer-ne);
\coordinate (housing-left-top)     at ($ (housing-left-bottom)  + (\HousingInset,\HousingH) $);
\coordinate (housing-right-top)    at ($ (housing-right-bottom) + (-\HousingInset,\HousingH) $);

% Reflector
\coordinate (reflector-west) at ({\CenterX-0.5*\ReflectorW},\ReflectorY);
\coordinate (reflector-east) at ({\CenterX+0.5*\ReflectorW},\ReflectorY);
\coordinate (reflector-mid)  at ($ (reflector-west)!0.5!(reflector-east) $);

% Vertical projection points for H and b
\coordinate (reflector-proj-left)  at ($ (transducer-sw |- reflector-west) $);
\coordinate (reflector-proj-right) at ($ (transducer-se |- reflector-east) $);

% --------------------------------------------------
% Derived coordinates: arrays
% --------------------------------------------------

% Linear array:
% - shifted left from transducer west by offset
% - transducer south y is the center y of the linear array rectangle
\coordinate (linear-center) at ($ (transducer-sw) + (-\LinearArrayOffset,0) $);
\coordinate (linear-sw)     at ($ (linear-center) + (-\LinearArrayW,-0.5*\LinearArrayH) $);
\coordinate (linear-ne)     at ($ (linear-center) + (0,0.5*\LinearArrayH) $);

% Linear-configuration leader
\coordinate (linear-mid) at ($ (linear-sw)!0.5!(linear-ne) $);
\coordinate (linear-south-east) at ($ (linear-ne |- linear-sw) $);
\coordinate (linear-leader-end) at (linear-south-east);

% Microphone marker on linear array:
% - at 1/4 from bottom = 3/4 from top
\coordinate (linear-mic-left)  at ($ (linear-sw) + (0,0.25*\LinearArrayH) $);
\coordinate (linear-mic-right) at ($ (linear-ne |- linear-mic-left) $);
\coordinate (linear-mic-center) at ($ (linear-mic-left)!0.5!(linear-mic-right) $);

% Ring-array front/right cut piece:
% - south y equals transducer south y
% - x offset from transducer east to ring-right west
\coordinate (ringR-sw) at ($ (transducer-se) + (\RingArrayOffset,0) $);
\coordinate (ringR-ne) at ($ (ringR-sw) + (\RingArrayW,\RingArrayH) $);
\coordinate (ringR-se) at ($ (ringR-sw -| ringR-ne) $);
\coordinate (ringR-nw) at ($ (ringR-ne -| ringR-sw) $);

% Ring-array rear/left cut piece:
% - symmetric to the left
\coordinate (ringL-se) at ($ (transducer-sw) + (-\RingArrayOffset,0) $);
\coordinate (ringL-sw) at ($ (ringL-se) + (-\RingArrayW,0) $);
\coordinate (ringL-ne) at ($ (ringL-se) + (0,\RingArrayH) $);
\coordinate (ringL-nw) at ($ (ringL-sw) + (0,\RingArrayH) $);

% Front/right microphone marker line
\coordinate (ring-mid)   at ($ (ringR-sw)!0.5!(ringR-ne) $);
\coordinate (ring-south) at ($ (ring-mid |- ringR-sw) $);
\coordinate (ring-north) at ($ (ring-mid |- ringR-ne) $);

% Light-gray bridge rectangles between ring elements and transducer
% Right bridge: same y-range as ringR, x from transducer east to ringR west
\coordinate (bridgeR-sw) at ($ (transducer-se |- ringR-sw) $);
\coordinate (bridgeR-ne) at ($ (ringR-sw |- ringR-ne) $);

% Left bridge: same y-range as ringL, x from ringL east to transducer west
\coordinate (bridgeL-sw) at (ringL-se);
\coordinate (bridgeL-ne) at ($ (transducer-sw |- ringL-ne) $);

% Cavity region: between transducer bottom and reflector, widened symmetrically
\coordinate (cavity-nw) at ($ (transducer-sw) + (-\CavityXOffset,0) $);
\coordinate (cavity-ne) at ($ (transducer-se) + (\CavityXOffset,0) $);
\coordinate (cavity-sw) at ($ (cavity-nw |- reflector-west) $);
\coordinate (cavity-se) at ($ (cavity-ne |- reflector-east) $);
\coordinate (cavity-center) at ($ (cavity-nw)!0.5!(cavity-se) $);

\coordinate (cavity-top-mid) at ($ (transducer-sw)!0.5!(transducer-se) $);
\coordinate (cavity-bottom-mid) at ($ (reflector-west)!0.5!(reflector-east) $);
\coordinate (cavity-label) at ($ (cavity-bottom-mid)!\CavityLabelYFrac!(cavity-top-mid) $);
% Acoustic axis: symmetry axis normal to the transducer surface
\coordinate (acoustic-axis-top) at (cavity-top-mid);
\coordinate (acoustic-axis-bottom) at (cavity-bottom-mid);
\coordinate (acoustic-axis-label) at
  ($ (acoustic-axis-bottom)!\AcousticAxisLabelYFrac!(acoustic-axis-top)
     + (\AcousticAxisLabelDx,0) $);

% --------------------------------------------------
% Helper coordinates for dimensions / labels
% --------------------------------------------------

% r arrow
\coordinate (r-left)  at ($ (transducer-se) + (0,0.28) $);
\coordinate (r-right) at (r-left -| ring-mid);

% theta / b helper
\coordinate (theta-end) at (ring-south);

% Ring-configuration path endpoint
\coordinate (b-ring-start) at (reflector-proj-right);
\coordinate (b-ring-end)   at (theta-end);

% Linear-configuration ray endpoint
\coordinate (b-linear-start) at (reflector-proj-left);
\coordinate (b-linear-end)   at (linear-mic-right);

% Ring-array centered label above the transducer element
\coordinate (ring-label) at
  ($ (transducer-nw)!0.5!(transducer-ne) + (0,\RingArrayLabelGap) $);

% Leader endpoints on the inner sides of the two ring elements
\coordinate (ring-leader-left-end)  at (ringL-nw);
\coordinate (ring-leader-right-end) at (ringR-ne);

% Linear-configuration centered label below the element
\coordinate (linear-label) at ($ (linear-leader-end) + (0,-\LinearLabelGap) $);

% z arrow: placed to the right of the vertical array
\def\ZArrowDx{0.18}
\def\ZLabelDx{0.12}
\coordinate (z-xbase)  at ($ (linear-ne) + (\ZArrowDx,0) $);
\coordinate (z-top)    at ($ (z-xbase |- transducer-sw) $);
\coordinate (z-bottom) at ($ (z-xbase |- linear-mic-left) $);
\coordinate (z-label)  at ($ (z-xbase) + (\ZLabelDx,0) $);

% --------------------------------------------------
% Draw cavity background (behind foreground geometry)
% --------------------------------------------------

\ifShowCavity
  \fill[CustomViolet!35, opacity=\CavityFillOpacity]
    (cavity-sw) rectangle (cavity-ne);
\fi

\ifShowCavity
  \node[anchor=center, text=CustomViolet!70!black, align=center]
  at (cavity-label) {\shortstack{Cavity\\(Air)}};
\fi

% --------------------------------------------------
% Multiple-reflection cue inside the levitation cavity
% --------------------------------------------------

\newif\ifShowReflectionCue
\ShowReflectionCuetrue

% Negative values place the cue left of the right-side b-ray.
\def\ReflectionCueDx{-0.28}
\def\ReflectionCueColumnSep{0.1}

\coordinate (reflection-cue-top-a) at
  ($ (transducer-se) + (\ReflectionCueDx,0) $);
\coordinate (reflection-cue-bottom-a) at
  ($ (reflection-cue-top-a |- reflector-proj-right) $);

\coordinate (reflection-cue-top-b) at
  ($ (reflection-cue-top-a) + (\ReflectionCueColumnSep,0) $);
\coordinate (reflection-cue-bottom-b) at
  ($ (reflection-cue-bottom-a) + (\ReflectionCueColumnSep,0) $);

\coordinate (reflection-cue-top-c) at
  ($ (reflection-cue-top-a) + (2*\ReflectionCueColumnSep,0) $);
\coordinate (reflection-cue-bottom-c) at
  ($ (reflection-cue-bottom-a) + (2*\ReflectionCueColumnSep,0) $);

\ifShowReflectionCue
  \begin{scope}
    \clip (cavity-sw) rectangle (cavity-ne);

    \draw[
      -{Stealth[length=0.95mm,width=0.95mm]},
      line width=0.26pt,
      black!30
    ]
      (reflection-cue-top-a) -- (reflection-cue-bottom-a);

    \draw[
      -{Stealth[length=0.95mm,width=0.95mm]},
      line width=0.26pt,
      black!30
    ]
      (reflection-cue-bottom-b) -- (reflection-cue-top-b);

    \draw[
      -{Stealth[length=0.95mm,width=0.95mm]},
      line width=0.26pt,
      black!30
    ]
      (reflection-cue-top-c) -- (reflection-cue-bottom-c);
  \end{scope}
\fi

% --------------------------------------------------
% Draw acoustic axis
% --------------------------------------------------

\ifShowAcousticAxis
  \draw[densely dashed, line width=0.35pt, black!55]
    (acoustic-axis-top) -- (acoustic-axis-bottom);

  \node[
    rotate=90,
    anchor=center,
    text=black!65,
    inner sep=1pt
  ] at (acoustic-axis-label) {\scriptsize Acoustic axis};
\fi

% --------------------------------------------------
% Draw ring-array background bridges (behind foreground geometry)
% --------------------------------------------------

\filldraw[fill=CustomGreen!20, draw=black!20]
  (bridgeL-sw) rectangle (bridgeL-ne);

\filldraw[fill=CustomGreen!20, draw=black!20]
  (bridgeR-sw) rectangle (bridgeR-ne);

% --------------------------------------------------
% Draw reflector
% --------------------------------------------------

\draw[thick] (reflector-west) -- (reflector-east);
\node[below=\ReflectorLabelGap cm] at (reflector-mid) {Reflector};

\foreach \x in {0.2,0.4,...,4.8} {
  \draw ({\CenterX-0.5*\ReflectorW+\x},\ReflectorY) -- ++(-0.10,-0.15);
}

% --------------------------------------------------
% Draw transducer
% --------------------------------------------------

\filldraw[fill=black!8, draw=black, thick]
  (transducer-sw) rectangle (transducer-ne);

% Housing
\filldraw[fill=black!8, draw=black, thick]
  (housing-left-bottom) --
  (housing-left-top) --
  (housing-right-top) --
  (housing-right-bottom) -- cycle;
  
\node[above] at ($ (transducer-mid-top) + (0,\TransducerLabelGap) $) {Transducer};

% --------------------------------------------------
% Draw arrays
% --------------------------------------------------

% Ring array
% Front/right cut piece
\filldraw[fill=CustomGreen!35, draw=black, thick] (ringR-sw) rectangle (ringR-ne);
\filldraw[fill=CustomGreen!35, draw=black, thick] (ringL-sw) rectangle (ringL-ne);

% Section / cut hatching, clipped to remain inside the rectangles
\begin{scope}
  \clip (ringR-sw) rectangle (ringR-ne);
  \foreach \x in {-0.10,-0.04,0.02,0.08,0.14,0.20,0.26,0.32,0.38} {
    \draw[thin] 
      ($ (ringR-sw) + (\x,0) $) -- ++(0.12,0.12);
  }
\end{scope}

\begin{scope}
  \clip (ringL-sw) rectangle (ringL-ne);
  \foreach \x in {-0.10,-0.04,0.02,0.08,0.14,0.20,0.26,0.32,0.38} {
    \draw[thin] 
      ($ (ringL-sw) + (\x,0) $) -- ++(0.12,0.12);
  }
\end{scope}

% Front/right microphone marker
\draw[ultra thick, CustomRed] (ring-south) -- (ring-north);

% Ring-array label above transducer, with leaders from west/east node anchors
\node[
  anchor=center,
  align=center,
  inner sep=1pt,
  fill=white,
  fill opacity=0.85,
  text opacity=1
] (ring-label-node) at (ring-label) {\shortstack{Ring\\configuration}};

\draw
  (ring-label-node.west) -- (ring-leader-left-end);

\draw
  (ring-label-node.east) -- (ring-leader-right-end);

\draw (ring-leader-left-end) circle[radius=\RingLeaderCircleR];
\draw (ring-leader-right-end) circle[radius=\RingLeaderCircleR];

% Linear array
\filldraw[fill=CustomGreen!35, draw=black!100, thick] (linear-sw) rectangle (linear-ne);
\draw[ultra thick, CustomOrange] (linear-mic-left) -- (linear-mic-right);

\node (linear-label-node) [anchor=north, align=center, inner sep=0pt]
  at (linear-label) {\shortstack{Linear\\configuration}};

\draw ($ (linear-label-node.north) + (0,0.04) $) -- (linear-leader-end);
\draw (linear-leader-end) circle[radius=\LinearLeaderCircleR];

% --------------------------------------------------
% Dimension arrows
% --------------------------------------------------

% Right vertical dimension reference line
\draw[]
  (transducer-se) -- (reflector-proj-right);

% Left vertical dimension line (unlabeled)
\draw[]
  (transducer-sw) -- (reflector-proj-left);

% Ring microphone offset: r
\def\RLabelDy{0.1}
\draw[|->|] (r-left) -- (r-right);
\node[above] at ($ (r-left)!0.5!(r-right) + (0,\RLabelDy) $) {$r$};

% Linear microphone offset: z
\draw[|<-|] (z-bottom) -- (z-top);
\node[right] at ($ (z-bottom)!0.5!(z-top) + (\ZLabelDx,0) $) {$z$};

% Dashed guide from transducer south-west to linear-array x position
\draw[dashed, opacity=0.5]
  (transducer-sw) -- ($ (linear-center |- transducer-sw) $);

% --------------------------------------------------
% Right-side guide + vertical H dimension
% --------------------------------------------------

\def\HGuideDx{1.0}     % horizontal dashed extension to the right
\def\HLabelDx{0.05}     % label offset to the right of the dimension line

% Dashed horizontal guide from transducer south-east to the right
\coordinate (h-guide-start) at (transducer-se);
\coordinate (h-guide-end)   at ($ (transducer-se) + (\HGuideDx,0) $);

\draw[dashed, opacity=0.5]
  (h-guide-start) -- (h-guide-end);

% Vertical H dimension at the right end, down to reflector y-level
\coordinate (H-top)    at (h-guide-end);
\coordinate (H-bottom) at ($ (h-guide-end |- reflector-east) $);

\draw[{Stealth}-{Stealth}] (H-top) -- (H-bottom);
\node[right] at ($ (H-top)!0.5!(H-bottom) + (\HLabelDx,0) $) {$H$};

\def\ThetaRadius{70.0}
\def\ThetaEcc{0.5}
\def\ThetaLabelDx{0.04}
\def\ThetaLabelDy{2.0}

\draw[-{Stealth}] (reflector-proj-right) -- (theta-end)
  pic[
    draw,
    angle radius=\ThetaRadius,
    angle eccentricity=\ThetaEcc
  ] {angle = theta-end--reflector-proj-right--transducer-se};

\node[right] at ($ (reflector-proj-right) + (\ThetaLabelDx,\ThetaLabelDy) $) {$\theta$};

% Off-axis path label on the ring-configuration ray
\def\bLabelDx{0.1}
\def\bLabelDy{-0.18}

\node[above right] at
  ($ (b-ring-start)!0.55!(b-ring-end) + (\bLabelDx,\bLabelDy) $)
  {$b$};

% Left slanted ray to linear microphone
\def\bLabelDx{0}
\def\bLabelDy{0.4}
\draw[-{Stealth}] (reflector-proj-left) -- (b-linear-end);

\end{tikzpicture}

\endgroup

==> figures/instrumentation/fig_mounting_integration_panel.tex <==
% figures/fig_mounting_integration_panel.tex
%
% Mounting / integration detail PANEL (for composite figure panel c).
% Intended usage:
%   \input{figures/fig_mounting_integration_panel}
%
% Required in main document:
%   \usepackage{tikz}
%   \usepackage{graphicx}
%   \usepackage{xcolor}
%   \definecolor{CustomRed}{rgb}{0.9, 0, 0.08}
%   \tikzset{labelbg/.style={...}}
%
% Notes:
%   - panel fills available width
%   - image heights follow aspect ratios automatically
%   - cropping can be adjusted independently for the linear and ring render
%   - coordinates are normalized over the combined two-image block

% -----------------------------------------------------------------------------
% User-adjustable parameters
% -----------------------------------------------------------------------------
\def\MountLinearImage{pictures/linearRender.png}
\def\MountRingImage{pictures/ringRender.png}

\def\MountGapFrac{0.02}         % gap between images as fraction of \linewidth
\def\MountLeftFrac{0.49}        % width fraction for left image
\def\MountRightFrac{0.49}       % width fraction for right image

% Cropping in mm
\def\MountLinearCropLeft{0}
\def\MountLinearCropBottom{0}
\def\MountLinearCropRight{0}
\def\MountLinearCropTop{0}

\def\MountRingCropLeft{0}
\def\MountRingCropBottom{0}
\def\MountRingCropRight{0}
\def\MountRingCropTop{0}

\def\MountScaleBarTextStyle{\footnotesize}
\def\MountConfigLabelTextStyle{\bfseries\footnotesize\sffamily}

\tikzset{
  mountconfiglabel/.style={
    anchor=south,
    align=center,
    font=\MountConfigLabelTextStyle,
    fill=white,
    fill opacity=0.82,
    text opacity=1,
    rounded corners=1.5pt,
    inner xsep=4pt,
    inner ysep=2pt
  }
}

\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]

  % ---------------------------------------------------------------------------
  % Images
  % ---------------------------------------------------------------------------
  \node[anchor=south west, inner sep=0] (img2) at (0,0) {%
    \includegraphics[
      width=\MountLeftFrac\linewidth,
      trim=\MountLinearCropLeft mm \MountLinearCropBottom mm
           \MountLinearCropRight mm \MountLinearCropTop mm,
      clip
    ]{\MountLinearImage}%
  };

  \node[anchor=south west, inner sep=0] (img3)
    at ([xshift=\MountGapFrac\linewidth]img2.south east) {%
    \includegraphics[
      width=\MountRightFrac\linewidth,
      trim=\MountRingCropLeft mm \MountRingCropBottom mm
           \MountRingCropRight mm \MountRingCropTop mm,
      clip
    ]{\MountRingImage}%
  };

  % Combined coordinate system over both images
  \path (img3.south east) coordinate (SE)
        (img2.north west) coordinate (NW);

  \begin{scope}[x={(SE)}, y={(NW)}]

    % -------------------------------------------------------------------------
    % Labels and callouts
    % -------------------------------------------------------------------------
    \node[labelbg,anchor=south,align=center] (Mics) at (0.16,-0.05)
      {Microphones};
    \draw[CustomRed,thick,-{Stealth}] (Mics.north) -- (0.07,0.15);

    \node[labelbg,anchor=south,align=center] (Limitscrew) at (0.25,0.9)
      {Limit screw};
    \draw[CustomRed,thick,-{Stealth}] (Limitscrew.south) -- (0.09,0.83);

    \node[labelbg,anchor=south,align=center] (Rail) at (0.40,0.07)
      {PCB holder};
    \draw[CustomRed,thick,-{Stealth}] (Rail.west) -- (0.15,0.45);

    \node[labelbg,anchor=south,align=center] (Clamps) at (0.55,0.65)
      {\shortstack{Ultrasonic\\transducer\\with mount}};
    \draw[CustomRed,thick,-{Stealth}] (Clamps.west) -- (0.35,0.65);
    \draw[CustomRed,thick,-{Stealth}] (Clamps.east) -- (0.70,0.73);

    \node[labelbg,anchor=south,align=center] (Ringscrew1) at (0.8,-0.05)
      {Mounting screws};
    \draw[CustomRed,thick,-{Stealth}] (Ringscrew1.north) -- (0.69,0.21);
    \draw[CustomRed,thick,-{Stealth}] (Ringscrew1.north) -- (0.63,0.41);
    \draw[CustomRed,thick,-{Stealth}] (Ringscrew1.north) -- (0.89,0.42);

    % -------------------------------------------------------------------------
    % Scale bar
    % -------------------------------------------------------------------------
    \def\MountScaleBarX{0.960}     % overall horizontal position
    \def\MountScaleBarY{0.95}     % overall vertical position (top of bar)
    \def\MountScaleBarScale{1.0}   % overall scale factor
    
    \begin{scope}[shift={(\MountScaleBarX,\MountScaleBarY)}, scale=\MountScaleBarScale]
        % labels
        \node[anchor=east,align=right,font=\MountScaleBarTextStyle] at (-0.008, 0.00)  {0};
        \node[anchor=east,align=right,font=\MountScaleBarTextStyle] at (-0.008,-0.10)  {1};
        \node[anchor=east,align=right,font=\MountScaleBarTextStyle] at (-0.008,-0.20)  {2};
    
        % bar geometry
        \fill[black] (0.000, 0.00) rectangle (0.010,-0.10);
        \draw (0.000,-0.10) -- (0.000,-0.20) -- (0.010,-0.20) -- (0.010,-0.10);
    
        % unit
        \node[anchor=north,align=center,font=\MountScaleBarTextStyle] at (0.005,-0.24) {cm};
    \end{scope}

  \end{scope}

% ---------------------------------------------------------------------------
% Internal configuration labels
% ---------------------------------------------------------------------------

\ifpreprintmode
  \node[mountconfiglabel] at ($(img2.south)+(0,-0.99)$) {Linear configuration};
  \node[mountconfiglabel] at ($(img3.south)+(0,-0.99)$) {Ring configuration};
\else
  \node[mountconfiglabel] at ($(img2.south)+(0,-0.9)$) {Linear configuration};
  \node[mountconfiglabel] at ($(img3.south)+(0,-0.9)$) {Ring configuration};
\fi


\end{tikzpicture}

==> figures/instrumentation/fig_pcb_designs_panel.tex <==
% figures/fig_pcb_designs_panel.tex
%
% Microphone PCB designs PANEL (for composite figure panel b).
% Intended usage:
%   \input{figures/fig_pcb_designs_panel}
%
% Required in main document:
%   \usepackage{tikz}
%   \usetikzlibrary{calc}
%   \usepackage{graphicx}
%   \usepackage{xcolor}
%   \definecolor{CustomRed}{rgb}{0.9, 0, 0.08}
%   \tikzset{labelbg/.style={...}}
%
% Notes:
%   - panel fills available width
%   - both images are scaled by height to keep them visually comparable
%   - cropping can be adjusted independently for the linear and ring PCB images
%   - coordinates are normalized over the combined two-image block

% -----------------------------------------------------------------------------
% User-adjustable parameters
% -----------------------------------------------------------------------------
\def\PCBLinearImage{pictures/LinearHell.png}
\def\PCBRingImage{pictures/RingHell.png}

% Layout knobs
\def\PCBImageHeight{0.45\linewidth}
\def\PCBGap{0.25\linewidth}

% Cropping in mm
\def\PCBLinearCropLeft{0}
\def\PCBLinearCropBottom{0}
\def\PCBLinearCropRight{0}
\def\PCBLinearCropTop{0}

\def\PCBRingCropLeft{0}
\def\PCBRingCropBottom{0}
\def\PCBRingCropRight{0}
\def\PCBRingCropTop{0}

% ---------------------------------------------------------------------------
% Linear zoom inset controls
% ---------------------------------------------------------------------------

% Zoom target position on the displayed linear PCB image
% Fractions relative to img2:
%   X: 0 = left edge, 1 = right edge
%   Y: 0 = bottom edge, 1 = top edge
\def\PCBLinearZoomCenterX{0.5}
\def\PCBLinearZoomCenterY{0.09}

% Inset position in the global normalized panel coordinates
\def\PCBLinearInsetPanelX{0.18}
\def\PCBLinearInsetPanelY{0.30}

% Inset size
\def\PCBLinearInsetWidth{0.10\linewidth}
\def\PCBLinearInsetHeight{0.15\linewidth}

% Magnification
% Larger value => smaller red rectangle on original PCB
\def\PCBLinearZoomMagnification{4.5}

\def\PCBScaleBarTextStyle{\footnotesize}
\def\PCBConfigLabelTextStyle{\bfseries\footnotesize\sffamily}

\tikzset{
  pcbconfiglabel/.style={
    anchor=south,
    align=center,
    font=\PCBConfigLabelTextStyle,
    fill=white,
    fill opacity=0.82,
    text opacity=1,
    rounded corners=1.5pt,
    inner xsep=4pt,
    inner ysep=2pt
  }
}

% Panel (right): ring microphone label coordinates
% Coordinates are in the normalized combined panel coordinate system.
\def\RingMicOneLabelX{0.735}
\def\RingMicOneLabelY{0.13}

\def\RingMicTwoLabelX{0.62}
\def\RingMicTwoLabelY{0.75}

\def\RingMicThreeLabelX{0.83}
\def\RingMicThreeLabelY{0.75}

\tikzset{
  pcbmiclabel/.style={
    labelbg,
    %font=\scriptsize,
    align=center,
    inner xsep=1.4pt,
    inner ysep=0.8pt,
  }
}

\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]

  % ---------------------------------------------------------------------------
  % Images
  % ---------------------------------------------------------------------------
  \node[anchor=south west, inner sep=0] (img2) at (0,0) {%
    \includegraphics[
      height=\PCBImageHeight,
      trim=\PCBLinearCropLeft mm \PCBLinearCropBottom mm
           \PCBLinearCropRight mm \PCBLinearCropTop mm,
      clip
    ]{\PCBLinearImage}%
  };

  \node[anchor=south west, inner sep=0] (img3)
    at ([xshift=\PCBGap]img2.south east) {%
    \includegraphics[
      height=\PCBImageHeight,
      trim=\PCBRingCropLeft mm \PCBRingCropBottom mm
           \PCBRingCropRight mm \PCBRingCropTop mm,
      clip
    ]{\PCBRingImage}%
  };

  % Combined coordinate system over both images
  \path (img3.south east) coordinate (SE)
        (img2.north west) coordinate (NW);

  % ---------------------------------------------------------------------------
  % Coordinates for zoom target and inset placement
  % ---------------------------------------------------------------------------
  \coordinate (LinearZoomCenterXCoord) at ($(img2.south west)!\PCBLinearZoomCenterX!(img2.south east)$);
  \coordinate (LinearZoomCenterYCoord) at ($(img2.south west)!\PCBLinearZoomCenterY!(img2.north west)$);
  \coordinate (LinearZoomCenter) at (LinearZoomCenterXCoord |- LinearZoomCenterYCoord);

  % Inset position in overall panel-normalized coordinates
  \coordinate (LinearInsetNW) at ($ (img2.south west)! \PCBLinearInsetPanelX ! (SE) + (img2.south west)! \PCBLinearInsetPanelY ! (NW) - (img2.south west) $);

  % Inset corners
\coordinate (LinearInsetNE) at ($(LinearInsetNW)+(\PCBLinearInsetWidth,0)$);
\coordinate (LinearInsetSW) at ($(LinearInsetNW)+(0,-\PCBLinearInsetHeight)$);
\coordinate (LinearInsetSE) at ($(LinearInsetNW)+(\PCBLinearInsetWidth,-\PCBLinearInsetHeight)$);

\pgfmathsetlengthmacro{\PCBHalfInsetWidth}{0.5*\PCBLinearInsetWidth}
\pgfmathsetlengthmacro{\PCBHalfInsetHeight}{0.5*\PCBLinearInsetHeight}
\coordinate (LinearInsetCenter) at ($(LinearInsetNW)+(\PCBHalfInsetWidth,-\PCBHalfInsetHeight)$);

% Zoom rectangle size on original image
\pgfmathsetlengthmacro{\PCBZoomRectWidth}{\PCBLinearInsetWidth/\PCBLinearZoomMagnification}
\pgfmathsetlengthmacro{\PCBZoomRectHeight}{\PCBLinearInsetHeight/\PCBLinearZoomMagnification}
\pgfmathsetlengthmacro{\PCBHalfZoomRectWidth}{0.5*\PCBZoomRectWidth}
\pgfmathsetlengthmacro{\PCBHalfZoomRectHeight}{0.5*\PCBZoomRectHeight}

\coordinate (LinearZoomNW) at ($(LinearZoomCenter)+(-\PCBHalfZoomRectWidth,\PCBHalfZoomRectHeight)$);
\coordinate (LinearZoomNE) at ($(LinearZoomCenter)+(\PCBHalfZoomRectWidth,\PCBHalfZoomRectHeight)$);
\coordinate (LinearZoomSW) at ($(LinearZoomCenter)+(-\PCBHalfZoomRectWidth,-\PCBHalfZoomRectHeight)$);
\coordinate (LinearZoomSE) at ($(LinearZoomCenter)+(\PCBHalfZoomRectWidth,-\PCBHalfZoomRectHeight)$);

  % Position of scaled full linear image used for the inset
  \coordinate (LinearScaledImageSW) at
    ($ (LinearInsetCenter)
     + \PCBLinearZoomMagnification*(img2.south west)
     - \PCBLinearZoomMagnification*(LinearZoomCenter) $);

  % ---------------------------------------------------------------------------
  % Draw zoom inset manually
  % ---------------------------------------------------------------------------
  \begin{scope}
    \clip (LinearInsetSW) rectangle (LinearInsetNE);
    \node[anchor=south west, inner sep=0] at (LinearScaledImageSW) {%
      \scalebox{\PCBLinearZoomMagnification}{%
        \includegraphics[
          height=\PCBImageHeight,
          trim=\PCBLinearCropLeft mm \PCBLinearCropBottom mm
               \PCBLinearCropRight mm \PCBLinearCropTop mm,
          clip
        ]{\PCBLinearImage}%
      }%
    };
  \end{scope}

  % Inset border
  \draw[black, line width=0.5pt] (LinearInsetSW) rectangle (LinearInsetNE);

  % Rectangle on original image indicating zoomed region
  \draw[CustomRed, thick] (LinearZoomSW) rectangle (LinearZoomNE);

  % Connector lines
    \draw[CustomRed, thick] (LinearZoomNW) -- (LinearInsetNW);
    \draw[CustomRed, thick] (LinearZoomSW) -- (LinearInsetSW);

  \begin{scope}[x={(SE)}, y={(NW)}]

    % -------------------------------------------------------------------------
    % Legend / labels
    % -------------------------------------------------------------------------
    \node[
      fill=white,
      font=\footnotesize,
      anchor=west,
      align=left,
      inner sep=1.2pt,
      rounded corners=1pt
    ] (Top) at (0.31,0.14) {\shortstack{
      \textcolor{CustomGreen}{Top}\\
      \textcolor{CustomRed}{Mid}\\
      \textcolor{CustomOrange}{Bot}}};

    \node[labelbg,anchor=south,align=center] (PSU) at (0.29,0.63)
      {Power supply};
    \draw[CustomRed,thick,-{Stealth}] (PSU.west) -- (0.08,0.83);
    \draw[CustomRed,thick,-{Stealth}] (PSU.east) -- (0.52,0.52);

    \node[labelbg,anchor=south,align=center] (Signalout) at (0.35,0.33)
      {Signal outputs};
    \draw[CustomRed,thick,-{Stealth}] (Signalout.west) -- (0.12,0.42);
    \draw[CustomRed,thick,-{Stealth}] (Signalout.east) -- (0.58,0.16);

    \node[labelbg,anchor=south,align=center] (Ringmics) at (0.735,0.50)
      {Microphones};
    \draw[CustomRed,thick,-{Stealth}] (Ringmics.east) -- (0.92,0.71);
    \draw[CustomRed,thick,-{Stealth}] (Ringmics.west) -- (0.56,0.71);
    \draw[CustomRed,thick,-{Stealth}] (Ringmics.south) -- (0.735,0.16);

    % Ring microphone labels, matching the legend colors:
    % Mic. 1 = green, Mic. 2 = red, Mic. 3 = orange.
    \node[
      pcbmiclabel,
      anchor=north,
      text=CustomGreen,
    ] at (\RingMicOneLabelX,\RingMicOneLabelY) {Mic. 1};
    
    \node[
      pcbmiclabel,
      anchor=south east,
      text=CustomRed,
    ] at (\RingMicTwoLabelX,\RingMicTwoLabelY) {Mic. 2};
    
    \node[
      pcbmiclabel,
      anchor=south west,
      text=CustomOrange,
    ] at (\RingMicThreeLabelX,\RingMicThreeLabelY) {Mic. 3};

    % -------------------------------------------------------------------------
    % Scale bar
    % -------------------------------------------------------------------------
    \def\PCBScaleBarX{0.98}
    \def\PCBScaleBarY{0.28}
    \def\PCBScaleBarScale{1.0}
    
    \begin{scope}[shift={(\PCBScaleBarX,\PCBScaleBarY)}, scale=\PCBScaleBarScale]
        \node[anchor=east,align=right,font=\PCBScaleBarTextStyle] at (-0.008, 0.00)  {0};
        \node[anchor=east,align=right,font=\PCBScaleBarTextStyle] at (-0.008,-0.10)  {1};
        \node[anchor=east,align=right,font=\PCBScaleBarTextStyle] at (-0.008,-0.20)  {2};
    
        \fill[black] (0.000, 0.00) rectangle (0.015,-0.10);
        \draw (0.000,-0.10) -- (0.000,-0.20) -- (0.015,-0.20) -- (0.015,-0.10);
    
        \node[anchor=north,align=center,font=\PCBScaleBarTextStyle] at (0.0075,-0.24) {cm};
    \end{scope}

  \end{scope}

% ---------------------------------------------------------------------------
% Internal configuration labels
% ---------------------------------------------------------------------------
\node[pcbconfiglabel,anchor=north] at ($(img2.south)+(0.1,-0.20)$) {Linear configuration};
\node[pcbconfiglabel,anchor=north] at ($(img3.south)+(0,-0.20)$) {Ring configuration};

\end{tikzpicture}

==> figures/instrumentation/fig_setup_overview_panel.tex <==
% figures/fig_setup_overview_panel.tex
%
% Annotated setup-overview PANEL (not a full figure environment).
% Intended to be inserted into an existing composite figure, e.g.
%   \input{figures/fig_setup_overview_panel}
%
% Design goals:
%   - works in REVTeX preprint and reprint mode
%   - image always fills the available width
%   - height follows the trimmed image aspect ratio automatically
%   - cropping is controlled in mm from each image edge
%
% Required in the main document:
%   \usepackage{tikz}
%   \usepackage{xcolor}
%   \usepackage{graphicx}
%   \definecolor{CustomRed}{rgb}{0.9, 0, 0.08}
%   \tikzset{ labelbg/.style={...} }
%
% Notes:
%   - This file now defines its defaults with \def directly.
%   - If you want to override them from outside, set your own \def values
%     immediately before \input'ing this file, and remove or edit the defaults below.
%   - The image is included with width=\linewidth only. This means the panel
%     always fills the available width and keeps the correct aspect ratio after
%     trimming. No extra fitting logic is needed for the standard case.
%   - Annotation coordinates are normalized to the *trimmed* image box.
%     After changing crop values, fine retuning of label positions may be needed.
%
% Coordinate convention inside the normalized scope:
%   (0,0) = image south west
%   (1,0) = image south east
%   (0,1) = image north west

% -----------------------------------------------------------------------------
% User-adjustable parameters
% -----------------------------------------------------------------------------
\def\SetupOverviewImage{pictures/SetupRenderLight_mod.png}
\def\SetupCropLeft{10}      % mm
\def\SetupCropBottom{20}    % mm
\def\SetupCropRight{35}    % mm
\def\SetupCropTop{5}        % mm

% -----------------------------------------------------------------------------
% Optional style knobs
% -----------------------------------------------------------------------------
\def\SetupScaleBarTextStyle{\footnotesize}

\begin{tikzpicture}[
  inner sep=0pt,
  outer sep=0pt
]

  % ---------------------------------------------------------------------------
  % Background image
  % Always fill the available width; height follows aspect ratio automatically.
  % ---------------------------------------------------------------------------
  \node[anchor=south west] (Bild) at (0,0) {%
    \includegraphics[
      width=\linewidth,
      trim=\SetupCropLeft mm \SetupCropBottom mm \SetupCropRight mm \SetupCropTop mm,
      clip
    ]{\SetupOverviewImage}%
  };

  % ---------------------------------------------------------------------------
  % Image-relative coordinate system
  % ---------------------------------------------------------------------------
  \begin{scope}[
    x={($(Bild.south east)-(Bild.south west)$)},
    y={($(Bild.north west)-(Bild.south west)$)}
  ]

    % Labels and callouts ------------------------------------------------------

    \node[labelbg,anchor=center,align=center] (Gonio) at (0.505, 0.88)
      {\shortstack{Dual-axis\\goniometer}};
    \draw[CustomRed,thick,-{Stealth}] (Gonio.south) -- (0.505, 0.63);

    \node[labelbg,anchor=center,align=center] (PCB) at (0.30, 0.65)
      {\shortstack{Linear\\configuration\\system}};
    \draw[CustomRed,thick,-{Stealth}] (PCB.east) -- (0.47, 0.52);

    \node[labelbg,anchor=south,align=center] (Transducer) at (0.80, 0.58)
      {\shortstack{Ultrasonic\\transducer\\with mount}};
    \draw[CustomRed,thick,-{Stealth}] (Transducer.west) -- (0.51, 0.45);

    \node[labelbg,anchor=south,align=center] (Balance) at (0.70, 0.15)
      {Precision balance};
    \draw[CustomRed,thick,-{Stealth}] (Balance.west) -- (0.5, 0.15);

    \node[labelbg,anchor=south,align=center] (Reflector) at (0.73, 0.28)
      {Reflector};
    \draw[CustomRed,thick,-{Stealth}] (Reflector.west) -- (0.50, 0.37);

    \node[labelbg,anchor=south,align=center] (Lens) at (0.25, 0.08)
      {Bi-telecentric lens};
    \draw[CustomRed,thick,-{Stealth}] (Lens.north) -- (0.30, 0.40);

    \node[labelbg,anchor=south,align=center] (Camera) at (0.09, 0.70)
      {\shortstack{High-speed\\camera}};
    \draw[CustomRed,thick,-{Stealth}] (Camera.south) -- (0.09, 0.48);

    \node[labelbg,anchor=south,align=center] (Light) at (0.85, 0.38)
      {\shortstack{Collimated\\light source}};
    \draw[CustomRed,thick,-{Stealth}] (Light.west) -- (0.62, 0.45);

    %\node[labelbg,anchor=south,align=center] (Table) at (0.80, 0.02)
    %  {Optical table};
    % \draw[CustomRed,thick,-{Stealth}] (Table.west) -- (0.70, 0.10);

    \node[labelbg,anchor=south,align=center] (zAxis) at (0.78, 0.85)
      {\shortstack{Motorised\\linear stage}};
    \draw[CustomRed,thick,-{Stealth}] (zAxis.south) -- (0.63, 0.75);

    % Scale bar ----------------------------------------------------------------
    \def\SetupScaleBarX{0.1}      % overall horizontal position (left edge)
    \def\SetupScaleBarY{0.9}      % overall vertical position (bottom edge)
    \def\SetupScaleBarScale{1.0}   % overall scale factor
    
    \begin{scope}[shift={(\SetupScaleBarX,\SetupScaleBarY)}, scale=\SetupScaleBarScale]
        % labels above the bar
        \node[anchor=south,align=center,font=\SetupScaleBarTextStyle] at (0.00, 0.040) {0};
        \node[anchor=south,align=center,font=\SetupScaleBarTextStyle] at (0.10, 0.040) {10};
        \node[anchor=south,align=center,font=\SetupScaleBarTextStyle] at (0.20, 0.040) {20};
    
        % bar geometry
        \fill[black] (0.00, 0.00) rectangle (0.10, 0.03);
        \draw (0.00, 0.00) -- (0.20, 0.00) -- (0.20, 0.03) -- (0.00, 0.03) -- cycle;
    
        % unit to the right of the bar
        \node[anchor=west,align=center,font=\SetupScaleBarTextStyle] at (0.21, 0.015) {cm};
    \end{scope}

  \end{scope}
\end{tikzpicture}

==> figures/oscillating/fig_object_envelope_absolute_panel.tex <==
% figures/fig_object_envelope_absolute_panel.tex
%
% Expected from parent:
%   \PanelW     panel width in cm
%   \PanelH     panel height in cm
%   \OEDataFile path to data CSV
%
% Optional from parent:
%   \OEPlotPadL, \OEPlotPadR, \OEPlotPadB, \OEPlotPadT
%
% This panel owns its own drawing, but uses the same padding parameters as the
% relative-modulation panel.

\begingroup

% -----------------------------------------------------------------------------
% Panel padding and style
% -----------------------------------------------------------------------------

\ifdefined\OEPlotPadL\else\def\OEPlotPadL{1.20}\fi
\ifdefined\OEPlotPadR\else\def\OEPlotPadR{0.08}\fi
\ifdefined\OEPlotPadB\else\def\OEPlotPadB{0.62}\fi
\ifdefined\OEPlotPadT\else\def\OEPlotPadT{0.10}\fi

\def\AxisLabelFont{\footnotesize}
\def\TickLabelFont{\scriptsize}
\def\AnnoFont{\scriptsize}

\def\RawLineW{0.25pt}
\def\SmoothLineW{0.80pt}

\pgfmathsetlengthmacro{\AxisW}{(\PanelW-\OEPlotPadL-\OEPlotPadR)*1cm}
\pgfmathsetlengthmacro{\AxisH}{(\PanelH-\OEPlotPadB-\OEPlotPadT)*1cm}

\def\LegendLine#1{\textcolor{#1}{\rule[0.35ex]{1.1em}{0.80pt}}}

\def\AbsTrace#1#2#3{%%
  \addplot+[
    no marks,
    draw=#1,
    line width=#2,
    line cap=round,
    line join=round,
    forget plot,
  ]
  table[
    col sep=comma,
    x=t_ms,
    y=#3,
  ]{\OEDataFile};%%
}

\pgfplotsset{
  objectenvelopeabsaxis/.style={
    transparentaxisbackground,
    width=\AxisW,
    height=\AxisH,
    scale only axis,
    anchor=north west,
    xmin=0,
    xmax=16,
    ymin=0.14,
    ymax=0.41,
    xtick={0,4,8,12,16},
    xticklabels={},
    ytick={0.15,0.25,0.35},
    ylabel={\shortstack{Voltage\\envelope\\$E_i(t)$ (V)}},
    tick label style={font=\TickLabelFont},
    xticklabel style={yshift=-0.5em},
    yticklabel style={xshift=-0.35em},
    label style={font=\AxisLabelFont},
    ylabel style={
      font=\AxisLabelFont,
      at={(ticklabel cs:0.5)},
      anchor=near yticklabel,
      align=center,
      xshift=-2pt,
      yshift=+2pt,
    },
    grid=major,
    grid style={dashed,gray!30},
    unbounded coords=discard,
    clip=true,
    axis on top,
    tick align=inside,
    scaled ticks=false,
    enlargelimits=false,
  },
}

\begin{tikzpicture}

  % Explicit panel bounding box.
  \path[use as bounding box] (0,0) rectangle (\PanelW,\PanelH);

  % Place content from the top-left inner corner.
  \begin{scope}[shift={(\OEPlotPadL*1cm,(\PanelH-\OEPlotPadT)*1cm)}]

    \PlotGroupGradientBackground{gradient1}{\AxisW}{\AxisH}

    \begin{axis}[objectenvelopeabsaxis]

      % Faint decimated raw envelope data.
      \AbsTrace{CustomGreen!42}{\RawLineW}{mic1_env_raw_V}
      \AbsTrace{CustomRed!42}{\RawLineW}{mic2_env_raw_V}
      \AbsTrace{CustomOrange!42}{\RawLineW}{mic3_env_raw_V}

      % Same-color 0.5 ms centered moving-average trends.
      \AbsTrace{CustomGreen}{\SmoothLineW}{mic1_env_smooth_V}
      \AbsTrace{CustomRed}{\SmoothLineW}{mic2_env_smooth_V}
      \AbsTrace{CustomOrange}{\SmoothLineW}{mic3_env_smooth_V}

    % Legend position is defined inside the axis, but the legend itself is
      % drawn after \end{axis} so it stays above grid lines and traces.
      \coordinate (OERelLegendPos) at (rel axis cs:0.985,0.965);

    \end{axis}

        \node[
      labelbg,
      anchor=north east,
      font=\AnnoFont,
      align=left,
    ] at (OERelLegendPos)
    {%%
      \LegendLine{CustomGreen}~Top\\
      \LegendLine{CustomRed}~Mid\\
      \LegendLine{CustomOrange}~Bot%%
    };
  \end{scope}
\end{tikzpicture}

\endgroup


==> figures/oscillating/fig_object_envelope_relative_panel.tex <==
% figures/fig_object_envelope_relative_panel.tex
%
% Expected from parent:
%   \PanelW     panel width in cm
%   \PanelH     panel height in cm
%   \OEDataFile path to data CSV
%
% Optional from parent:
%   \OEPlotPadL, \OEPlotPadR, \OEPlotPadB, \OEPlotPadT
%
% This panel owns its own drawing, but uses the same padding parameters as the
% absolute-envelope panel.

\begingroup

% -----------------------------------------------------------------------------
% Panel padding and style
% -----------------------------------------------------------------------------

\ifdefined\OEPlotPadL\else\def\OEPlotPadL{1.20}\fi
\ifdefined\OEPlotPadR\else\def\OEPlotPadR{0.08}\fi
\ifdefined\OEPlotPadB\else\def\OEPlotPadB{0.62}\fi
\ifdefined\OEPlotPadT\else\def\OEPlotPadT{0.10}\fi

\def\AxisLabelFont{\footnotesize}
\def\TickLabelFont{\scriptsize}
\def\AnnoFont{\scriptsize}

\def\RawLineW{0.25pt}
\def\SmoothLineW{0.80pt}

\pgfmathsetlengthmacro{\AxisW}{(\PanelW-\OEPlotPadL-\OEPlotPadR)*1cm}
\pgfmathsetlengthmacro{\AxisH}{(\PanelH-\OEPlotPadB-\OEPlotPadT)*1cm}

\def\LegendLine#1{\textcolor{#1}{\rule[0.35ex]{1.1em}{0.80pt}}}

\def\ModTrace#1#2#3{%%
  \addplot+[
    no marks,
    draw=#1,
    line width=#2,
    line cap=round,
    line join=round,
    forget plot,
  ]
  table[
    col sep=comma,
    x=t_ms,
    y=#3,
  ]{\OEDataFile};%%
}

\pgfplotsset{
  objectenveloperelaxis/.style={
    transparentaxisbackground,
    width=\AxisW,
    height=\AxisH,
    scale only axis,
    anchor=north west,
    xmin=0,
    xmax=16,
    ymin=-7.5,
    ymax=7.5,
    xtick={0,4,8,12,16},
    ytick={-6,-3,0,3,6},
    xlabel={Time $t$ (ms)},
    ylabel={\shortstack{Relative\\envelope\\modulation\\$E_{\mathrm{rel},i}(t)$ (\%)}},
    tick label style={font=\TickLabelFont},
    xticklabel style={yshift=-0.5em},
    yticklabel style={xshift=-0.35em},
    label style={font=\AxisLabelFont},
    ylabel style={
      font=\AxisLabelFont,
      at={(ticklabel cs:0.5)},
      anchor=near yticklabel,
      align=center,
      xshift=-4pt,
      yshift=+2pt,
    },
    xlabel style={
      font=\AxisLabelFont,
      at={(ticklabel cs:0.5)},
      anchor=near xticklabel,
      align=center,
      yshift=-2pt,
    },
    grid=major,
    grid style={dashed,gray!30},
    unbounded coords=discard,
    clip=true,
    axis on top,
    tick align=inside,
    scaled ticks=false,
    enlargelimits=false,
  },
}

\begin{tikzpicture}

  % Explicit panel bounding box.
  \path[use as bounding box] (0,0) rectangle (\PanelW,\PanelH);

  % Place content from the top-left inner corner.
  \begin{scope}[shift={(\OEPlotPadL*1cm,(\PanelH-\OEPlotPadT)*1cm)}]

    \PlotGroupGradientBackground{gradient1}{\AxisW}{\AxisH}

    \begin{axis}[objectenveloperelaxis]

      % Zero reference.
      \addplot+[
        draw=black,
        no marks,
        thin,
        densely dotted,
        forget plot,
      ] coordinates {(0,0) (16,0)};

      % Faint normalized raw envelope data.
      \ModTrace{CustomGreen!42}{\RawLineW}{mic1_mod_raw_percent}
      \ModTrace{CustomRed!42}{\RawLineW}{mic2_mod_raw_percent}
      \ModTrace{CustomOrange!42}{\RawLineW}{mic3_mod_raw_percent}

      % Same-color 0.5 ms centered moving-average trends.
      \ModTrace{CustomGreen}{\SmoothLineW}{mic1_mod_smooth_percent}
      \ModTrace{CustomRed}{\SmoothLineW}{mic2_mod_smooth_percent}
      \ModTrace{CustomOrange}{\SmoothLineW}{mic3_mod_smooth_percent}

              % Legend position is defined inside the axis, but the legend itself is
      % drawn after \end{axis} so it stays above grid lines and traces.
      \coordinate (OERelLegendPos) at (rel axis cs:0.985,0.965);

    \end{axis}

        \node[
      labelbg,
      anchor=north east,
      font=\AnnoFont,
      align=left,
    ] at (OERelLegendPos)
    {%%
      \LegendLine{CustomGreen}~Top\\
      \LegendLine{CustomRed}~Mid\\
      \LegendLine{CustomOrange}~Bot%%
    };
  \end{scope}
\end{tikzpicture}

\endgroup


==> figures/phase_direction/fig_phase_amplitude_panel.tex <==
% figures/fig_phase_amplitude_panel.tex
%
% Panel (a) for fig_phase_direction_composite.tex:
%   Mean microphone peak-to-peak voltage over H before/after a
%   frequency-induced cavity-state shift.
%
% Expected from parent:
%   \PanelW      panel width in cm
%   \PanelH      panel height in cm
%   \PDDataFile  path to sweep CSV
%
% Expected CSV columns:
%   H_mm
%   VPP_415_V
%   VPP_413_V
%
% Optional panel padding from parent:
%   \PDPlotPadL, \PDPlotPadR, \PDPlotPadB, \PDPlotPadT

\begingroup

% -----------------------------------------------------------------------------
% Fallback input file
% -----------------------------------------------------------------------------

\ifdefined\PDDataFile\else
  \def\PDDataFile{data/fig_phase_direction_sweep_data.csv}
\fi

% -----------------------------------------------------------------------------
% Panel padding and style
% -----------------------------------------------------------------------------

\ifdefined\PDPlotPadL\else\def\PDPlotPadL{1.20}\fi
\ifdefined\PDPlotPadR\else\def\PDPlotPadR{0.16}\fi
\def\PDPlotPadB{0.1}
\def\PDPlotPadT{0.35}

\def\AxisLabelFont{\footnotesize}
\def\TickLabelFont{\scriptsize}
\def\AnnoFont{\scriptsize}

\def\AmpLineW{0.80pt}

\pgfmathsetlengthmacro{\AxisW}{(\PanelW-\PDPlotPadL-\PDPlotPadR)*1cm}
\pgfmathsetlengthmacro{\AxisH}{(\PanelH-\PDPlotPadB-\PDPlotPadT)*1cm}

\def\LegendLine#1{\textcolor{#1}{\rule[0.35ex]{1.25em}{0.85pt}}}

\def\AmpTrace#1#2{%%
  \addplot+[
    no marks,
    draw=#1,
    line width=\AmpLineW,
    line cap=round,
    line join=round,
    smooth,
    forget plot,
  ]
  table[
    col sep=comma,
    x=H_mm,
    y=#2,
  ]{\PDDataFile};%%
}

\pgfplotsset{
  phasedirectionamplitudeaxis/.style={
    transparentaxisbackground,
    width=\AxisW,
    height=\AxisH,
    scale only axis,
    anchor=north west,
    xmin=20.55,
    xmax=21.30,
    ymin=0,
    ymax=2.0,
    xtick={20.6,20.8,21.0,21.2},
    ytick={0,0.5,1.0,1.5,2.0},
    xlabel={},
    xticklabels={},
    ylabel={\shortstack{Mean\\microphone\\\(\overline{V}_{\mathrm{pp}}\) (V)}},
    tick label style={font=\TickLabelFont},
    xticklabel style={yshift=-0.5em},
    yticklabel style={xshift=-0.35em},
    label style={font=\AxisLabelFont},
    ylabel style={
      font=\AxisLabelFont,
      at={(ticklabel cs:0.5)},
      anchor=near yticklabel,
      align=center,
      xshift=-4pt,
      yshift=+1pt,
    },
    grid=major,
    grid style={dashed,gray!30},
    unbounded coords=discard,
    clip=true,
    axis on top,
    tick align=inside,
    scaled ticks=false,
    enlargelimits=false,
  },
}

\begin{tikzpicture}

  % Explicit panel bounding box.
  \path[use as bounding box] (0,0) rectangle (\PanelW,\PanelH);

  % Place content from the padded top-left corner.
  \begin{scope}[shift={(\PDPlotPadL*1cm,(\PanelH-\PDPlotPadT)*1cm)}]

    \PlotGroupGradientBackground{gradient1}{\AxisW}{\AxisH}

    \begin{axis}[phasedirectionamplitudeaxis]

      % -----------------------------------------------------------------------
      % Data
      % -----------------------------------------------------------------------
      %
      % Panel (a) intentionally uses neutral colors and no peak guide lines:
      % the broad high-amplitude plateau is shown only as context for the phase-
      % based observables below.

      \AmpTrace{black!78}{VPP_415_V}
      \AmpTrace{black!42}{VPP_413_V}

     % Coordinates for the broad-amplitude cue. The cue itself is drawn
      % outside the axis after \end{axis}, so it does not cover the data.
      \coordinate (PDAmpBroadLeft) at (axis cs:20.83,2.0);
      \coordinate (PDAmpBroadMid) at (axis cs:21.005,2.0);
      \coordinate (PDAmpBroadRight) at (axis cs:21.18,2.0);

      % Legend position.
      \coordinate (PDAmpLegendPos) at (rel axis cs:0.985,0.045);

    \end{axis}

        % Broad-amplitude cue above the plot area.
    \draw[
      {Stealth[length=1.25mm]}-{Stealth[length=1.25mm]},
      black!55,
      line width=0.45pt,
    ] ([yshift=0.70ex]PDAmpBroadLeft)
      -- ([yshift=0.70ex]PDAmpBroadRight);

    \node[
      anchor=south,
      font=\AnnoFont,
      text=black!65,
    ] at ([yshift=0.85ex]PDAmpBroadMid)
    {Saturation limits peak localization};

    \node[
      labelbg,
      anchor=south east,
      font=\AnnoFont,
      align=left,
    ] at (PDAmpLegendPos)
    {%%
      \LegendLine{black!78}~\(41.5\,\mathrm{kHz}\)\\
      \LegendLine{black!42}~\(41.3\,\mathrm{kHz}\)%%
    };

  \end{scope}
\end{tikzpicture}

\endgroup

==> figures/phase_direction/fig_phase_over_h_panel.tex <==
% figures/fig_phase_over_h_panel.tex
%
% Panel (b) for fig_phase_direction_composite.tex:
%   Unwrapped microphone phase over transducer--reflector distance H
%   before/after a frequency-induced cavity-state shift.
%
% Expected from parent:
%   \PanelW      panel width in cm
%   \PanelH      panel height in cm
%   \PDDataFile  path to sweep CSV
%
% Expected CSV columns:
%   H_mm
%   phase_415_uw_deg
%   phase_413_uw_deg
%
% Optional resonance-position macros from parent:
%   \PDHOld, \PDHOldLo, \PDHOldHi
%   \PDHNew, \PDHNewLo, \PDHNewHi
%
% Optional panel padding from parent:
%   \PDPlotPadL, \PDPlotPadR, \PDPlotPadB, \PDPlotPadT

\begingroup

% -----------------------------------------------------------------------------
% Fallback input file
% -----------------------------------------------------------------------------

\ifdefined\PDDataFile\else
  \def\PDDataFile{data/fig_phase_direction_sweep_data.csv}
\fi

% -----------------------------------------------------------------------------
% Resonance positions
% -----------------------------------------------------------------------------

\ifdefined\PDHOld\else\def\PDHOld{20.93}\fi
\ifdefined\PDHOldLo\else\def\PDHOldLo{20.915}\fi
\ifdefined\PDHOldHi\else\def\PDHOldHi{20.945}\fi

\ifdefined\PDHNew\else\def\PDHNew{21.08}\fi
\ifdefined\PDHNewLo\else\def\PDHNewLo{21.02}\fi
\ifdefined\PDHNewHi\else\def\PDHNewHi{21.08}\fi

% -----------------------------------------------------------------------------
% Panel padding and style
% -----------------------------------------------------------------------------

\ifdefined\PDPlotPadL\else\def\PDPlotPadL{1.20}\fi
\ifdefined\PDPlotPadR\else\def\PDPlotPadR{0.16}\fi
\ifdefined\PDPlotPadB\else\def\PDPlotPadB{0.62}\fi
\ifdefined\PDPlotPadT\else\def\PDPlotPadT{0.12}\fi

\def\AxisLabelFont{\footnotesize}
\def\TickLabelFont{\scriptsize}
\def\AnnoFont{\scriptsize}

\def\PhaseLineW{0.65pt}
\def\PhaseMarkSize{1.5pt}
\def\RefLineW{0.55pt}

\pgfmathsetlengthmacro{\AxisW}{(\PanelW-\PDPlotPadL-\PDPlotPadR)*1cm}
\pgfmathsetlengthmacro{\AxisH}{(\PanelH-\PDPlotPadB-\PDPlotPadT)*1cm}

\def\LegendLine#1{\textcolor{#1}{\rule[0.35ex]{1.25em}{0.85pt}}}

\def\PhaseTrace#1#2{%%
  \addplot+[
    no marks,
    draw=#1!55,
    line cap=round,
    line join=round,
    forget plot,
  ]
  table[
    col sep=comma,
    x=H_mm,
    y=#2,
  ]{\PDDataFile};

  \addplot+[
    only marks,
    mark=x,
    mark size=\PhaseMarkSize,
    draw=#1,
    line width=0.8pt,
    forget plot,
  ]
  table[
    col sep=comma,
    x=H_mm,
    y=#2,
  ]{\PDDataFile};%%
}

\pgfplotsset{
  phasedirectionphaseaxis/.style={
    transparentaxisbackground,
    width=\AxisW,
    height=\AxisH,
    scale only axis,
    anchor=north west,
    xmin=20.55,
    xmax=21.30,
    ymin=120,
    ymax=370,
    xtick={20.6,20.8,21.0,21.2},
    ytick={150,200,250,300,350},
    xlabel={},
    xticklabels={},
    ylabel={\shortstack{Unwrapped\\mean phase\\\(\bar{\phi}_{\mathrm{mic}}^{\mathrm{uw}}\) (\(^{\circ}\))}},
    tick label style={font=\TickLabelFont},
    xticklabel style={yshift=-0.5em},
    yticklabel style={xshift=-0.35em},
    label style={font=\AxisLabelFont},
    ylabel style={
      font=\AxisLabelFont,
      at={(ticklabel cs:0.5)},
      anchor=near yticklabel,
      align=center,
      xshift=-4pt,
      yshift=+1pt,
    },
    grid=major,
    grid style={dashed,gray!30},
    unbounded coords=discard,
    clip=true,
    axis on top,
    tick align=inside,
    scaled ticks=false,
    enlargelimits=false,
  },
}

\begin{tikzpicture}

  % Explicit panel bounding box.
  \path[use as bounding box] (0,0) rectangle (\PanelW,\PanelH);

  % Place content from the padded top-left corner.
  \begin{scope}[shift={(\PDPlotPadL*1cm,(\PanelH-\PDPlotPadT)*1cm)}]

    \PlotGroupGradientBackground{gradient1}{\AxisW}{\AxisH}

    \begin{axis}[phasedirectionphaseaxis]

      % -----------------------------------------------------------------------
      % Unwrapped phase data
      % -----------------------------------------------------------------------

      \PhaseTrace{CustomBlue}{phase_415_uw_deg}
      \PhaseTrace{CustomOrange}{phase_413_uw_deg}

      % Legend position.
      \coordinate (PDPhaseLegendPos) at (rel axis cs:0.985,0.045);

    \end{axis}

    \node[
      labelbg,
      anchor=south east,
      font=\AnnoFont,
      align=left,
    ] at (PDPhaseLegendPos)
    {%%
      \LegendLine{CustomBlue}~\(41.5\,\mathrm{kHz}\)\\
      \LegendLine{CustomOrange}~\(41.3\,\mathrm{kHz}\)%%
    };

  \end{scope}
\end{tikzpicture}

\endgroup

==> figures/phase_direction/fig_phase_sensitivity_panel.tex <==
% figures/fig_phase_sensitivity_panel.tex
%
% Panel (b) for fig_phase_direction_composite.tex:
%   Phase sensitivity around the resonance position.
%
% Expected from parent:
%   \PanelW      panel width in cm
%   \PanelH      panel height in cm
%   \PDDataFile  path to sweep CSV
%
% Expected CSV columns:
%   H_mm
%   dphase_415_deg_per_mm
%   dphase_413_deg_per_mm
%
% Optional CSV columns, if you want to include scaled ARF as a faint reference:
%   FARF_415_norm
%   FARF_413_norm
%
% Optional resonance-position macros from parent:
%   \PDHOld, \PDHOldLo, \PDHOldHi
%   \PDHNew, \PDHNewLo, \PDHNewHi
%
% Optional panel padding from parent:
%   \PDPlotPadL, \PDPlotPadR, \PDPlotPadB, \PDPlotPadT

\begingroup

% -----------------------------------------------------------------------------
% Fallback input file
% -----------------------------------------------------------------------------

\ifdefined\PDDataFile\else
  \def\PDDataFile{data/fig_phase_direction_sweep_data.csv}
\fi

% -----------------------------------------------------------------------------
% Phase-sensitivity peak positions
% -----------------------------------------------------------------------------

\ifdefined\PDHOldSens\else\def\PDHOldSens{20.926}\fi
\ifdefined\PDHOldSensLo\else\def\PDHOldSensLo{20.922}\fi
\ifdefined\PDHOldSensHi\else\def\PDHOldSensHi{20.936}\fi

\ifdefined\PDHNewSens\else\def\PDHNewSens{21.090}\fi
\ifdefined\PDHNewSensLo\else\def\PDHNewSensLo{21.068}\fi
\ifdefined\PDHNewSensHi\else\def\PDHNewSensHi{21.094}\fi

% -----------------------------------------------------------------------------
% Mode-dependent y-label shift
% -----------------------------------------------------------------------------

\ifdefined\ifpreprintmode
  \ifpreprintmode
    \def\PDYLabelShift{-6pt} % move y-axis label down in preprint mode
  \else
    \def\PDYLabelShift{-3pt}
  \fi
\else
  \def\PDYLabelShift{-3pt}
\fi


% -----------------------------------------------------------------------------
% Panel padding and style
% -----------------------------------------------------------------------------


\ifdefined\PDPlotPadL\else\def\PDPlotPadL{1.18}\fi
\ifdefined\PDPlotPadR\else\def\PDPlotPadR{0.16}\fi
\ifdefined\PDPlotPadB\else\def\PDPlotPadB{0.62}\fi
\ifdefined\PDPlotPadT\else\def\PDPlotPadT{0.12}\fi

\def\AxisLabelFont{\footnotesize}
\def\TickLabelFont{\scriptsize}
\def\AnnoFont{\scriptsize}

\def\DerivLineW{0.75pt}
\def\RefLineW{0.55pt}

\pgfmathsetlengthmacro{\AxisW}{(\PanelW-\PDPlotPadL-\PDPlotPadR)*1cm}
\pgfmathsetlengthmacro{\AxisH}{(\PanelH-\PDPlotPadB-\PDPlotPadT)*1cm}

\def\LegendLine#1{\textcolor{#1}{\rule[0.35ex]{1.25em}{0.85pt}}}

\def\DerivTrace#1#2{%%
  \addplot+[
    no marks,
    draw=#1,
    line width=\DerivLineW,
    line cap=round,
    line join=round,
    smooth,
    forget plot,
  ]
  table[
    col sep=comma,
    x=H_mm,
    y=#2,
  ]{\PDDataFile};%%
}

\pgfplotsset{
  phasedirectionsensitivityaxis/.style={
    transparentaxisbackground,
    width=\AxisW,
    height=\AxisH,
    scale only axis,
    anchor=north west,
    xmin=20.55,
    xmax=21.30,
    ymin=-100,
    ymax=1000,
    xtick={20.6,20.8,21.0,21.2},
    ytick={0,250,500,750,1000},
    xlabel={Transducer--reflector distance \(H\) (mm)},
    ylabel={\shortstack{Phase\\sensitivity\\$\mathrm{d}\bar{\phi}_{\mathrm{mic}}^{\mathrm{uw}}/\mathrm{d}H$\\($^\circ\,\mathrm{mm}^{-1}$)}},
    tick label style={font=\TickLabelFont},
    xticklabel style={yshift=-0.5em},
    yticklabel style={xshift=-0.35em},
    label style={font=\AxisLabelFont},
    ylabel style={
      font=\AxisLabelFont,
      at={(ticklabel cs:0.5)},
      anchor=near yticklabel,
      align=center,
      xshift=\PDYLabelShift,
      yshift=+1pt,
    },
    xlabel style={
      font=\AxisLabelFont,
      at={(ticklabel cs:0.5)},
      anchor=near xticklabel,
      align=center,
      yshift=-2pt,
    },
    grid=major,
    grid style={dashed,gray!30},
    unbounded coords=discard,
    clip=true,
    axis on top,
    tick align=inside,
    scaled ticks=false,
    enlargelimits=false,
  },
}

\begin{tikzpicture}

  % Explicit panel bounding box.
  \path[use as bounding box] (0,0) rectangle (\PanelW,\PanelH);

  % Place content from the padded top-left corner.
  \begin{scope}[shift={(\PDPlotPadL*1cm,(\PanelH-\PDPlotPadT)*1cm)}]

    \PlotGroupGradientBackground{gradient1}{\AxisW}{\AxisH}

    \begin{axis}[phasedirectionsensitivityaxis]

     % -----------------------------------------------------------------------
      % Phase-sensitivity peak regions and peak guide lines
      % -----------------------------------------------------------------------

      \addplot[
        draw=none,
        fill=CustomBlue!13,
        mark=none,
        forget plot,
      ]
      coordinates {(\PDHOldSensLo,-100) (\PDHOldSensHi,-100) (\PDHOldSensHi,1000) (\PDHOldSensLo,1000)}
      -- cycle;

      \addplot[
        draw=none,
        fill=CustomOrange!15,
        mark=none,
        forget plot,
      ]
      coordinates {(\PDHNewSensLo,-100) (\PDHNewSensHi,-100) (\PDHNewSensHi,1000) (\PDHNewSensLo,1000)}
      -- cycle;

      \draw[
        CustomBlue,
        dash pattern=on 2.4pt off 1.2pt,
        line width=\RefLineW,
      ] (axis cs:\PDHOldSens,-100) -- (axis cs:\PDHOldSens,1000);

      \draw[
        CustomOrange,
        dash pattern=on 2.4pt off 1.2pt,
        line width=\RefLineW,
      ] (axis cs:\PDHNewSens,-100) -- (axis cs:\PDHNewSens,1000);

      % Coordinates for peak-position labels above the plot.
      % The labels themselves are drawn after \end{axis}.
      \coordinate (PDSensOldPeakTop) at (axis cs:\PDHOldSens,1000);
      \coordinate (PDSensNewPeakTop) at (axis cs:\PDHNewSens,1000);

      \coordinate (PDSensOldLabelPos) at (axis cs:20.88,1000);
      \coordinate (PDSensNewLabelPos) at (axis cs:21.13,1000);

      % -----------------------------------------------------------------------
      % Optional scaled ARF reference
      % -----------------------------------------------------------------------
      %
      % Uncomment this block when the data file contains FARF_415_norm and
      % FARF_413_norm. The normalized force is scaled to the derivative axis
      % only to show the proximity of the derivative maximum to the high-force
      % cavity state.
      %
      %\addplot+[
      %  no marks,
      %  draw=CustomBlue!35,
      %  fill=CustomBlue!10,
      %  line width=0.35pt,
      %  forget plot,
      %]
      %table[
      %  col sep=comma,
      %  x=H_mm,
      %  y expr=900*\thisrow{FARF_415_norm},
      %]{\PDDataFile}
      %\closedcycle;
      %
      %\addplot+[
      %  no marks,
      %  draw=CustomOrange!35,
      %  fill=CustomOrange!10,
      %  line width=0.35pt,
      %  forget plot,
      %]
      %table[
      %  col sep=comma,
      %  x=H_mm,
      %  y expr=900*\thisrow{FARF_413_norm},
      %]{\PDDataFile}
      %\closedcycle;

      % -----------------------------------------------------------------------
      % Smoothed derivative traces
      % -----------------------------------------------------------------------

      \DerivTrace{CustomBlue}{dphase_415_deg_per_mm}
      \DerivTrace{CustomOrange}{dphase_413_deg_per_mm}

      % Legend coordinate.
      \coordinate (PDSensLegendPos) at (rel axis cs:0.985,0.955);

    \end{axis}

        % Peak-position labels above the plot area.
    \node[
      labelbg,
      anchor=east,
      font=\AnnoFont,
      align=center,
      text=CustomBlue,
    ] (PDSensOldLabel) at ([yshift=3.0ex]PDSensOldLabelPos)
    {\shortstack{\(H_{n=5}=\)\\\(20.926\,\mathrm{mm}\)}};

    \draw[
      CustomBlue,
      line width=0.45pt,
    ] (PDSensOldLabel.east) -- ([yshift=0.15ex]PDSensOldPeakTop);

    \node[
      labelbg,
      anchor=west,
      font=\AnnoFont,
      align=center,
      text=CustomOrange,
    ] (PDSensNewLabel) at ([yshift=3.0ex]PDSensNewLabelPos)
    {\shortstack{\(H_{n=5}=\)\\\(21.090\,\mathrm{mm}\)}};

    \draw[
      CustomOrange,
      line width=0.45pt,
    ] (PDSensNewLabel.west) -- ([yshift=0.15ex]PDSensNewPeakTop);

    \node[
      labelbg,
      anchor=north east,
      font=\AnnoFont,
      align=left,
    ] at (PDSensLegendPos)
    {%%
      \LegendLine{CustomBlue}~\(41.5\,\mathrm{kHz}\)\\
      \LegendLine{CustomOrange}~\(41.3\,\mathrm{kHz}\)%%
    };

  \end{scope}
\end{tikzpicture}

\endgroup

==> figures/phase_direction/fig_phase_wrapped_over_h_panel.tex <==
% figures/fig_phase_wrapped_over_h_panel.tex
%
% Panel for fig_phase_direction_composite.tex:
%   Wrapped microphone phase over transducer--reflector distance H
%   before/after a frequency-induced cavity-state shift.
%
% Expected from parent:
%   \PanelW      panel width in cm
%   \PanelH      panel height in cm
%   \PDDataFile  path to sweep CSV
%
% Expected CSV columns:
%   H_mm
%   phase_415_deg
%   phase_413_deg
%
% Optional panel padding from parent:
%   \PDPlotPadL, \PDPlotPadR, \PDPlotPadB, \PDPlotPadT

\begingroup

% -----------------------------------------------------------------------------
% Fallback input file
% -----------------------------------------------------------------------------

\ifdefined\PDDataFile\else
  \def\PDDataFile{data/fig_phase_direction_sweep_data.csv}
\fi

% -----------------------------------------------------------------------------
% Panel padding and style
% -----------------------------------------------------------------------------

\ifdefined\PDPlotPadL\else\def\PDPlotPadL{1.20}\fi
\ifdefined\PDPlotPadR\else\def\PDPlotPadR{0.16}\fi
\def\PDPlotPadB{0.2}
\def\PDPlotPadT{0.3}

\def\AxisLabelFont{\footnotesize}
\def\TickLabelFont{\scriptsize}
\def\AnnoFont{\scriptsize}

\def\PhaseLineW{0.65pt}
\def\PhaseMarkSize{1.5pt}

\pgfmathsetlengthmacro{\AxisW}{(\PanelW-\PDPlotPadL-\PDPlotPadR)*1cm}
\pgfmathsetlengthmacro{\AxisH}{(\PanelH-\PDPlotPadB-\PDPlotPadT)*1cm}

\def\LegendLine#1{\textcolor{#1}{\rule[0.35ex]{1.25em}{0.85pt}}}

\def\PhaseTrace#1#2{%%
  \addplot+[
    no marks,
    draw=#1!55,
    line cap=round,
    line join=round,
    forget plot,
  ]
  table[
    col sep=comma,
    x=H_mm,
    y=#2,
  ]{\PDDataFile};

  \addplot+[
    only marks,
    mark=x,
    mark size=\PhaseMarkSize,
    draw=#1,
    line width=0.8pt,
    forget plot,
  ]
  table[
    col sep=comma,
    x=H_mm,
    y=#2,
  ]{\PDDataFile};%%
}


\pgfplotsset{
  phasedirectionwrappedaxis/.style={
    transparentaxisbackground,
    width=\AxisW,
    height=\AxisH,
    scale only axis,
    anchor=north west,
    xmin=20.55,
    xmax=21.30,
    ymin=-190,
    ymax=190,
    xtick={20.6,20.8,21.0,21.2},
    ytick={-180,-90,0,90,180},
    xlabel={},
    xticklabels={},
    ylabel={\shortstack{Wrapped\\mean phase\\\({\bar{\phi}}_{\mathrm{mic}}^{\mathrm{wr}}\) (\(^{\circ}\))}},
    tick label style={font=\TickLabelFont},
    xticklabel style={yshift=-0.5em},
    yticklabel style={xshift=-0.35em},
    label style={font=\AxisLabelFont},
    ylabel style={
      font=\AxisLabelFont,
      at={(ticklabel cs:0.5)},
      anchor=near yticklabel,
      align=center,
      xshift=-4pt,
      yshift=+1pt,
    },
    grid=major,
    grid style={dashed,gray!30},
    unbounded coords=discard,
    clip=true,
    axis on top,
    tick align=inside,
    scaled ticks=false,
    enlargelimits=false,
  },
}

\begin{tikzpicture}

  % Explicit panel bounding box.
  \path[use as bounding box] (0,0) rectangle (\PanelW,\PanelH);

  % Place content from the padded top-left corner.
  \begin{scope}[shift={(\PDPlotPadL*1cm,(\PanelH-\PDPlotPadT)*1cm)}]

    \PlotGroupGradientBackground{gradient1}{\AxisW}{\AxisH}

    \begin{axis}[phasedirectionwrappedaxis]

      % Zero-phase reference.
      \addplot+[
        draw=black!55,
        no marks,
        thin,
        densely dotted,
        forget plot,
      ] coordinates {(20.55,0) (21.30,0)};

      % Wrap-boundary references.
      \addplot+[
        draw=black!35,
        no marks,
        thin,
        densely dotted,
        forget plot,
      ] coordinates {(20.55,180) (21.30,180)};

      \addplot+[
        draw=black!35,
        no marks,
        thin,
        densely dotted,
        forget plot,
      ] coordinates {(20.55,-180) (21.30,-180)};

      % -----------------------------------------------------------------------
      % Wrapped phase data
      % -----------------------------------------------------------------------

      \PhaseTrace{CustomBlue}{phase_415_deg}
      \PhaseTrace{CustomOrange}{phase_413_deg}

      % Legend position.
      \coordinate (PDPhaseLegendPos) at (rel axis cs:0.985,0.045);

    \end{axis}

    \node[
      labelbg,
      anchor=south east,
      font=\AnnoFont,
      align=left,
    ] at (PDPhaseLegendPos)
    {%%
      \LegendLine{CustomBlue}~\(41.5\,\mathrm{kHz}\)\\
      \LegendLine{CustomOrange}~\(41.3\,\mathrm{kHz}\)%%
    };

  \end{scope}
\end{tikzpicture}

\endgroup
